Are Type Ia Supernovae in Restframe $H$ Brighter in More Massive Galaxies?

We analyze 143 Type Ia supernovae (SNeIa) observed in $H$ band (1.6-1.8 $\mu$m) and find SNeIa are intrinsically brighter in $H$-band with increasing host galaxy stellar mass. We find SNeIa in galaxies more massive than $10^{10.43} M_{\odot}$ are $0.13 \pm 0.04$ mag brighter in $H$ than SNeIa in less massive galaxies. The same set of SNeIa observed at optical wavelengths, after width-color-luminosity corrections, exhibit a $0.10 \pm 0.03$ mag offset in the Hubble residuals. We observe an outlier population ($|\Delta H_{\rm max}| > 0.5$ mag) in the $H$ band and show that removing the outlier population moves the mass threshold to $10^{10.65} M_{\odot}$ and reduces the step in $H$ band to $0.08 \pm 0.04$ mag, but the equivalent optical mass step is increased to $0.13 \pm 0.04$ mag. We conclude the outliers do not drive the brightness--host-mass correlation. Less massive galaxies preferentially host more higher-stretch SNeIa, which are intrinsically brighter and bluer. It is only after correction for width-luminosity and color-luminosity relationships that SNeIa have brighter optical Hubble residuals in more massive galaxies. Thus finding SNeIa are intrinsically brighter in $H$ in more massive galaxies is an opposite correlation to the intrinsic (pre-width-luminosity correction) optical brightness. If dust and the treatment of intrinsic color variation were the main driver of the host galaxy mass correlation, we would not expect a correlation of brighter $H$-band SNeIa in more massive galaxies.

==> (inline-0) <==
\begin{deluxetable}{lllhlhlhlhlhlhlhlhlhlhlhrc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Host Galaxy Summary Table \label{tab:snia_gal}}
\tablehead{\colhead{Name} & \colhead{Host Galaxy} & \colhead{$F$} & \nocolhead{$F_{\rm err}$} & \colhead{$N$} & \nocolhead{$N_{\rm err}$} & \colhead{$u$} & \nocolhead{$u_{\rm err}$} & \colhead{$g$} & \nocolhead{$g_{\rm err}$} & \colhead{$r$} & \nocolhead{$r_{\rm err}$} & \colhead{$i$} & \nocolhead{$i_{\rm err}$} & \colhead{$z$} & \nocolhead{$z_{\rm err}$}  & \colhead{$y$} & \nocolhead{$y_{\rm err}$} & \colhead{$J$} & \nocolhead{$J_{\rm err}$} & \colhead{$H$} & \nocolhead{$H_{\rm err}$} & \colhead{$K$} & \nocolhead{$K_{\rm err}$} & \colhead{Mass\tablenotemark{a}} & \colhead{LC}}
\startdata
CSS121006:232854+085452 & SDSS J232854.54+085452.3 & -- & -- & -- & -- & -- & -- & 19.87 & 0.02 & 19.72 & 0.02 & -- & -- & 19.59 & 0.03 & -- & -- & -- & -- & -- & -- & -- & -- & 8.52 & N \\
CSS121009:011101-172841 & 2MASX J01105973-1728527 & -- & -- & 20.77 & 0.23 & -- & -- & 16.56 & 0.02 & 15.55 & 0.02 & -- & -- & 14.67 & 0.02 & -- & -- & 14.19 & 0.06 & 13.77 & 0.06 & 13.87 & 0.08 & 10.39 & N \\
CSS121114:090202+101800 & SDSS J090202.19+101759.7 & 19.59 & 0.04 & 19.35 & 0.03 & 18.77 & 0.07 & 17.87 & 0.02 & 17.57 & 0.02 & 17.37 & 0.02 & 17.24 & 0.05 & -- & -- & -- & -- & -- & -- & -- & -- & 8.76 & Y \\
LSQ12fhs & 2MASX J22522347-2036373 & 18.13 & 0.07 & 17.67 & 0.04 & -- & -- & 16.13 & 0.02 & 15.75 & 0.02 & 15.56 & 0.02 & 15.53 & 0.02 & 15.35 & 0.02 & 15.27 & 0.12 & 15.46 & 0.2 & 15.31 & 0.23 & 9.54 & Y \\
LSQ12fmx & 2MASX J031252.93-001223.8 & 18.96 & 0.05 & 18.58 & 0.03 & 17.9 & 0.06 & 16.77 & 0.02 & 16.24 & 0.02 & 15.93 & 0.02 & 15.72 & 0.03 & -- & -- & 15.41 & 0.11 & 15.28 & 0.18 & 15.28 & 0.16 & 10.14 & Y \\
LSQ13cmt & ESO 541- G 013 & -- & -- & -- & -- & -- & -- & 14.37 & 0.02 & 13.45 & 0.02 & -- & -- & 12.76 & 0.02 & -- & -- & 12.54 & 0.04 & 12.28 & 0.06 & 12.36 & 0.06 & 11.27 & Y \\
LSQ13cwp & 2MASX J04035024-0239275 & -- & -- & -- & -- & -- & -- & 15.41 & 0.02 & 14.51 & 0.02 & -- & -- & 13.85 & 0.02 & -- & -- & 13.33 & 0.04 & 13.13 & 0.04 & 13.43 & 0.07 & 11.0 & Y \\
PS1-10w & CGCG 290-062 & 18.33 & 0.06 & 17.96 & 0.04 & 16.92 & 0.05 & 15.72 & 0.02 & 15.13 & 0.02 & 14.83 & 0.02 & 14.64 & 0.03 & -- & -- & 14.7 & 0.09 & 14.65 & 0.18 & 14.98 & 0.14 & 9.91 & Y \\
PS1-13dkh & Unnamed & -- & -- & -- & -- & -- & -- & 18.51 & 0.04 & 17.78 & 0.03 & 17.34 & 0.03 & 17.23 & 0.03 & 16.7 & 0.05 & -- & -- & -- & -- & -- & -- & 8.89 & Y \\
PTF09dlc & SDSS J214630.02+062507.1 & -- & -- & -- & -- & 21.16 & 0.24 & 19.82 & 0.04 & 19.6 & 0.04 & 19.35 & 0.05 & 19.23 & 0.11 & -- & -- & -- & -- & -- & -- & -- & -- & 8.18 & Y \\
PTF10bjs & MCG +09-21-83 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
PTF10hdv & SDSS J120745.44+412928.7 & -- & -- & -- & -- & 21.01 & 0.12 & 20.27 & 0.03 & 20.34 & 0.05 & 20.2 & 0.05 & 20.6 & 0.24 & -- & -- & -- & -- & -- & -- & -- & -- & 7.53 & Y \\
PTF10icb & MCG +10-19-1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
PTF10ndc & SDSS J171949.85+284201.7 & -- & -- & -- & -- & -- & -- & 19.98 & 0.02 & 19.44 & 0.02 & -- & -- & 19.07 & 0.03 & -- & -- & -- & -- & -- & -- & -- & -- & 8.88 & Y \\
PTF10nlg & 2MASS J16503452+6016345 & -- & -- & -- & -- & -- & -- & 17.43 & 0.02 & 17.0 & 0.02 & -- & -- & 16.69 & 0.02 & -- & -- & -- & -- & -- & -- & -- & -- & 9.43 & Y \\
PTF10wnm & SDSS J002203.68+270221.5 & 18.84 & 0.09 & 18.37 & 0.05 & 17.97 & 0.06 & 16.86 & 0.02 & 16.42 & 0.02 & 16.11 & 0.02 & 15.93 & 0.03 & -- & -- & 15.7 & 0.15 & 15.9 & 0.18 & 15.24 & 0.15 & 9.99 & Y \\
PTF10wof & SDSS J233241.42+152131.5 & 19.81 & 0.07 & 19.55 & 0.03 & 18.72 & 0.06 & 17.61 & 0.02 & 17.14 & 0.02 & 16.87 & 0.02 & 16.7 & 0.04 & -- & -- & -- & -- & -- & -- & -- & -- & 9.51 & Y \\
PTF10xyt & SDSS J231902.41+134726.2 & -- & -- & -- & -- & 19.54 & 0.07 & 18.54 & 0.02 & 18.06 & 0.02 & 17.8 & 0.02 & 17.64 & 0.04 & -- & -- & -- & -- & -- & -- & -- & -- & 9.07 & Y \\
PTF11moy & SDSS J170618.19+383218.5 & -- & -- & -- & -- & 22.35 & 0.39 & 21.27 & 0.08 & 20.87 & 0.07 & 20.71 & 0.1 & 21.07 & 0.43 & -- & -- & -- & -- & -- & -- & -- & -- & 7.73 & N \\
PTF11qmo & 2MASX J10064866-0741124 & 18.34 & 0.05 & -- & -- & -- & -- & 15.76 & 0.02 & 15.04 & 0.02 & -- & -- & 14.53 & 0.02 & -- & -- & 14.12 & 0.06 & 14.1 & 0.09 & 13.95 & 0.1 & 10.53 & N \\
PTF11qri & LCRS B124431.1-060321 & -- & -- & -- & -- & 18.68 & 0.09 & 17.56 & 0.02 & 17.08 & 0.02 & 16.83 & 0.02 & 16.65 & 0.04 & -- & -- & -- & -- & -- & -- & -- & -- & 9.53 & N \\
PTF13dad & Unnamed & -- & -- & -- & -- & -- & -- & 22.92 & 0.31 & 21.4 & 0.08 & 21.39 & 0.09 & 21.27 & 0.23 & 20.45 & 0.21 & -- & -- & -- & -- & -- & -- & 8.41 & Y \\
PTF13ddg & 2MASX J004753.23+314848.1 & -- & -- & -- & -- & 19.33 & 0.08 & 17.32 & 0.02 & 16.44 & 0.02 & 16.06 & 0.02 & 15.78 & 0.03 & -- & -- & 15.47 & 0.09 & 15.4 & 0.15 & 15.54 & 0.13 & 10.47 & Y \\
SN~1998bu &  NGC 3368 & -- & -- & 14.78 & 0.0 & -- & -- & 10.1 & 0.02 & 9.28 & 0.02 & -- & -- & 8.63 & 0.02 & -- & -- & 8.13 & 0.02 & 7.95 & 0.02 & 8.16 & 0.02 & 10.33 & Y \\
SN~1999ac & NGC~6063 & 16.03 & 0.01 & 15.6 & 0.01 & -- & -- & 13.38 & 0.02 & 12.77 & 0.02 & -- & -- & 12.29 & 0.02 & -- & -- & 12.26 & 0.04 & 12.09 & 0.05 & 12.39 & 0.08 & 9.81 & N \\
SN~1999cl & NGC~4501 & -- & -- & -- & -- & -- & -- & 10.46 & 0.02 & -- & -- & 10.73 & 0.02 & -- & -- & 9.79 & 0.02 & 8.09 & 0.02 & 7.93 & 0.02 & 8.11 & 0.02 & 10.55 & Y \\
SN~1999cp &  NGC 5468 & -- & -- & -- & -- & -- & -- & 12.24 & 0.02 & 11.79 & 0.02 & -- & -- & 11.42 & 0.02 & -- & -- & 11.82 & 0.02 & 11.71 & 0.03 & 12.24 & 0.06 & 9.62 & N \\
SN~1999ee & IC 5179 & 15.18 & 0.02 & 14.53 & 0.01 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 10.55 & 0.01 & 10.33 & 0.02 & 10.47 & 0.01 & 10.5 & Y \\
SN~1999ek & UGC  3329 & -- & -- & -- & -- & -- & -- & 13.46 & 0.02 & 12.66 & 0.02 & 12.35 & 0.02 & 12.15 & 0.02 & 11.89 & 0.02 & 12.53 & 0.07 & 12.43 & 0.07 & 12.09 & 0.08 & 10.44 & Y \\
SN~1999gp & UGC 1993 & -- & -- & -- & -- & -- & -- & 15.69 & 0.02 & 15.2 & 0.02 & 14.76 & 0.02 & -- & -- & -- & -- & 12.45 & 0.02 & 12.19 & 0.05 & 12.53 & 0.03 & 9.98 & Y \\
SN~2000E &  NGC 6951 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2000bh & ESO 573-14 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2000bk &  NGC 4520 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2000ca & ESO 383-32 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2000ce & UGC 4195 & 16.76 & 0.05 & 16.11 & 0.02 & 15.28 & 0.05 & 13.83 & 0.02 & 13.08 & 0.02 & 12.71 & 0.02 & 12.42 & 0.03 & -- & -- & 12.15 & 0.03 & 12.02 & 0.04 & 12.19 & 0.03 & 10.27 & Y \\
SN~2001ba & MCG -05-28-1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2001bt & IC 4830 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2001cn & IC 4758 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2001cz &  NGC 4679 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2001el &  NGC 1448 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2002bo &  NGC 3190 & 18.02 & 0.08 & 15.95 & 0.02 & -- & -- & 11.26 & 0.02 & 10.39 & 0.02 & -- & -- & 9.69 & 0.02 & -- & -- & 9.4 & 0.02 & 9.15 & 0.02 & 9.3 & 0.02 & 10.16 & Y \\
SN~2002dj &  NGC 5018 & -- & -- & 15.58 & 0.01 & -- & -- & 11.43 & 0.02 & 10.83 & 0.02 & 10.51 & 0.02 & 10.33 & 0.02 & 10.05 & 0.02 & 9.51 & 0.01 & 9.38 & 0.01 & 9.56 & 0.01 & 10.72 & Y \\
SN~2003du & UGC 9391 & -- & -- & 15.97 & 0.01 & 16.68 & 0.06 & 15.12 & 0.02 & 14.67 & 0.02 & 14.58 & 0.02 & 14.57 & 0.03 & -- & -- & -- & -- & -- & -- & -- & -- & 8.7 & Y \\
SN~2004S & MCG -05-16-21 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 12.72 & 0.03 & 12.6 & 0.06 & 12.79 & 0.04 & -- & Y \\
SN~2004ef & UGC 12158 & -- & -- & 16.41 & 0.01 & 15.82 & 0.05 & 14.19 & 0.02 & 13.43 & 0.02 & 13.08 & 0.02 & 12.83 & 0.03 & -- & -- & 12.82 & 0.05 & 12.62 & 0.09 & 12.71 & 0.06 & 10.71 & Y \\
SN~2004eo &  NGC 6928 & 18.53 & 0.15 & 16.39 & 0.04 & -- & -- & -- & -- & 11.87 & 0.02 & -- & -- & 11.09 & 0.02 & -- & -- & 10.64 & 0.02 & 10.41 & 0.03 & 10.56 & 0.03 & 10.68 & Y \\
SN~2004ey & UGC 11816 & 16.04 & 0.01 & 15.61 & 0.01 & 15.76 & 0.05 & 14.48 & 0.02 & 13.86 & 0.02 & 13.56 & 0.02 & 13.39 & 0.03 & -- & -- & 13.04 & 0.06 & 12.87 & 0.12 & 13.26 & 0.08 & 9.74 & Y \\
SN~2004gs & MCG +03-22-20 & 20.05 & 0.09 & 19.18 & 0.04 & 16.29 & 0.05 & 14.49 & 0.02 & 13.7 & 0.02 & 13.31 & 0.02 & 13.02 & 0.03 & -- & -- & 13.01 & 0.03 & 12.76 & 0.05 & 12.88 & 0.04 & 10.5 & Y \\
SN~2004gu & FGC 175A & 21.27 & 0.06 & 20.83 & 0.09 & 19.1 & 0.09 & 17.37 & 0.02 & 16.49 & 0.02 & 16.04 & 0.02 & 15.64 & 0.03 & -- & -- & 15.02 & 0.11 & 14.77 & 0.16 & 14.86 & 0.11 & 9.89 & Y \\
SN~2005A &  NGC 958 & 15.92 & 0.01 & 15.27 & 0.0 & -- & -- & 12.03 & 0.02 & 11.25 & 0.02 & -- & -- & 10.53 & 0.02 & -- & -- & 10.76 & 0.01 & 10.48 & 0.01 & 10.64 & 0.02 & 10.99 & Y \\
SN~2005M & NGC 2930 & 15.86 & 0.02 & 15.58 & 0.01 & 16.3 & 0.05 & 15.75 & 0.02 & 15.6 & 0.02 & 15.53 & 0.02 & 15.44 & 0.03 & -- & -- & 13.86 & 0.06 & 13.82 & 0.09 & 13.83 & 0.09 & 9.34 & Y \\
SN~2005ag & 2MASX J14564322+0919361 & -- & -- & -- & -- & -- & -- & 16.15 & 0.02 & 15.33 & 0.02 & -- & -- & 14.67 & 0.02 & -- & -- & 14.51 & 0.09 & 14.34 & 0.11 & 14.25 & 0.11 & 10.83 & Y \\
SN~2005al & NGC 5304 & 19.56 & 0.06 & 17.8 & 0.01 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 11.31 & 0.02 & 11.11 & 0.03 & 11.35 & 0.03 & 10.39 & Y \\
SN~2005am & NGC 2811 & -- & -- & -- & -- & -- & -- & 12.0 & 0.02 & 11.28 & 0.02 & 10.89 & 0.02 & 10.65 & 0.02 & 10.41 & 0.02 & 9.81 & 0.01 & 9.6 & 0.01 & 9.81 & 0.01 & 10.43 & Y \\
SN~2005ao & NGC 6462 & 17.34 & 0.08 & 16.61 & 0.04 & 16.06 & 0.05 & 14.45 & 0.02 & 13.76 & 0.02 & 13.42 & 0.02 & 13.12 & 0.03 & -- & -- & 12.93 & 0.03 & 12.72 & 0.04 & 12.86 & 0.03 & 10.74 & Y \\
SN~2005bl & NGC 4070 & -- & -- & 18.52 & 0.12 & 15.17 & 0.05 & 13.34 & 0.02 & 12.5 & 0.02 & 12.13 & 0.02 & 11.9 & 0.03 & -- & -- & 11.62 & 0.02 & 11.39 & 0.03 & 11.59 & 0.02 & 10.88 & N \\
SN~2005bo & NGC 4708 & 15.98 & 0.04 & -- & -- & -- & -- & 13.49 & 0.02 & 14.56 & 0.02 & 13.47 & 0.02 & -- & --& 12.89 & 0.02 & 12.04 & 0.03 & 11.89 & 0.05 & 11.98 & 0.04 & 9.74 & Y \\
SN~2005cf & MCG -01-39-3 & 15.91 & 0.01 & 15.07 & 0.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 12.92 & 0.04 & 12.83 & 0.07 & 13.12 & 0.05 & 8.69 & Y \\
SN~2005ch & APMUKS(BJ) B141934.25+021314.0 & 21.19 & 0.13 & 21.27 & 0.12 & 22.17 & 0.78 & 19.95 & 0.05 & 19.65 & 0.05 & 19.38 & 0.07 & 19.54 & 0.29 & -- & -- & -- & -- & -- & -- & -- & -- & 7.71 & Y \\
SN~2005el & NGC 1819 & -- & -- & -- & -- & -- & -- & 13.72 & 0.02 & 12.41 & 0.02 & 12.13 & 0.02 & 11.84 & 0.02 & 11.76 & 0.02 & 11.14 & 0.02 & 10.88 & 0.03 & 11.05 & 0.03 & 10.42 & Y \\
SN~2005eq & MCG -01-9-6 & 17.1 & 0.02 & 16.63 & 0.01 & 15.65 & 0.05 & 14.24 & 0.02 & 13.47 & 0.02 & 13.09 & 0.02 & 12.75 & 0.03 & -- & -- & 12.63 & 0.04 & 12.46 & 0.06 & 12.63 & 0.04 & 10.61 & Y \\
SN~2005eu & NSF J022743.32+281037.6 & -- & -- & -- & -- & -- & -- & 17.67 & 0.02 & 17.16 & 0.02 & -- & -- & 16.75 & 0.02 & -- & -- & -- & -- & -- & -- & -- & -- & 9.02 & Y \\
SN~2005hc & MCG +00-6-3 & -- & -- & 18.56 & 0.01 & 17.42 & 0.05 & 15.79 & 0.02 & 15.03 & 0.02 & 14.68 & 0.02 & 14.42 & 0.03 & -- & -- & 13.87 & 0.07 & 13.76 & 0.11 & 13.83 & 0.08 & 10.44 & Y \\
SN~2005hj & SDSS J012648.45-011417.3 & -- & -- & -- & -- & 20.15 & 0.09 & 18.82 & 0.03 & 18.15 & 0.02 & 17.8 & 0.02 & 17.54 & 0.04 & -- & -- & -- & -- & -- & -- & -- & -- & 9.31 & Y \\
SN~2005hk & UGC 272 & 16.45 & 0.02 & 16.14 & 0.01 & 16.31 & 0.05 & 14.84 & 0.02 & 14.38 & 0.02 & 14.18 & 0.02 & 14.09 & 0.03 & -- & -- & 15.08 & 0.15 & 14.1 & 0.2 & 14.83 & 0.09 & 9.17 & N \\
SN~2005iq & MCG -03-1-8 & 17.51 & 0.07 & 17.33 & 0.05 & -- & -- & 15.03 & 0.02 & 14.41 & 0.02 & 14.12 & 0.02 & 14.08 & 0.02 & 13.74 & 0.02 & 13.38 & 0.03 & 13.15 & 0.06 & 13.59 & 0.04 & 10.3 & Y \\
SN~2005kc & NGC 7311 & -- & -- & 15.77 & 0.01 & 14.44 & 0.05 & 12.61 & 0.02 & 11.8 & 0.02 & 11.42 & 0.02 & 11.15 & 0.03 & -- & -- & 10.77 & 0.01 & 10.53 & 0.01 & 10.75 & 0.01 & 10.76 & Y \\
SN~2005ke & NGC 1371 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2005ki & NGC 3332 & -- & -- & -- & -- & 15.02 & 0.05 & 13.02 & 0.02 & 12.23 & 0.02 & 11.84 & 0.02 & 11.62 & 0.03 & -- & -- & 11.25 & 0.02 & 11.1 & 0.04 & 11.22 & 0.03 & 10.8 & Y \\
SN~2005ku & SDSS J225942.66-000048.8 & 19.1 & 0.02 & 18.56 & 0.01 & 17.88 & 0.05 & 16.74 & 0.02 & 16.29 & 0.02 & 16.03 & 0.02 & 15.85 & 0.03 & -- & -- & 15.32 & 0.08 & 15.29 & 0.16 & 15.5 & 0.14 & 9.63 & N \\
SN~2005ls & MCG +07-7-1 & 16.42 & 0.05 & 15.75 & 0.03 & 15.37 & 0.05 & 14.46 & 0.02 & 13.94 & 0.02 & 13.72 & 0.02 & 13.52 & 0.03 & -- & -- & 13.1 & 0.04 & 13.08 & 0.06 & 13.19 & 0.06 & 9.98 & N \\
SN~2005na & UGC 3634 & -- & -- & -- & -- & -- & -- & 14.07 & 0.02 & 13.32 & 0.02 & 12.93 & 0.02 & 12.66 & 0.02 & 12.41 & 0.02 & 11.94 & 0.02 & 11.68 & 0.04 & 11.91 & 0.03 & 10.66 & Y \\
SN~2006D & MCG -01-33-34 & 15.88 & 0.03 & 15.49 & 0.01 & -- & -- & 13.64 & 0.02 & 12.99 & 0.02 & -- & -- & 12.55 & 0.02 & -- & -- & 12.34 & 0.03 & 12.16 & 0.03 & 12.33 & 0.05 & 9.63 & Y \\
SN~2006E & NGC 5338 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2006N & MCG +11-8-12 & -- & -- & 18.61 & 0.03 & -- & -- & 15.26 & 0.02 & 13.71 & 0.02 & -- & -- & 13.71 & 0.02 & -- & -- & 11.93 & 0.01 & 11.76 & 0.02 & 11.96 & 0.02 & 9.73 & Y \\
SN~2006X & NGC 4321 & -- & -- & -- & -- & -- & -- & 10.72 & 0.02 & 10.03 & 0.02 & -- & -- & 9.47 & 0.02 & -- & -- & 8.35 & 0.03 & 8.2 & 0.04 & 8.43 & 0.04 & 10.35 & Y \\
SN~2006ac & NGC 4619 & 15.67 & 0.02 & 15.21 & 0.01 & -- & -- & 13.06 & 0.02 & 12.38 & 0.02 & -- & -- & 11.9 & 0.02 & -- & -- & 11.72 & 0.02 & 11.59 & 0.03 & 11.73 & 0.03 & 10.75 & Y \\
SN~2006ax & NGC 3663 & 15.99 & 0.04 & 15.31 & 0.01 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 11.61 & 0.04 & 11.39 & 0.07 & 11.73 & 0.04 & 10.43 & Y \\
SN~2006bd & UGC 6609 & 20.57 & 0.09 & 18.61 & 0.03 & 16.02 & 0.05 & 14.05 & 0.02 & 13.25 & 0.02 & 12.87 & 0.02 & 12.57 & 0.03 & -- & -- & 12.28 & 0.03 & 11.99 & 0.05 & 12.16 & 0.03 & 10.63 & N \\
SN~2006bh & NGC 7329 & -- & -- & 14.53 & 0.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 10.69 & 0.02 & 10.49 & 0.03 & 10.72 & 0.02 & 10.53 & Y \\
SN~2006br & NGC 5185 & -- & -- & -- & -- & -- & -- & 13.61 & 0.02 & 12.76 & 0.02 & -- & -- & 12.09 & 0.02 & -- & -- & 12.09 & 0.02 & 11.94 & 0.03 & 12.08 & 0.04 & 10.72 & Y \\
SN~2006bt & CGCG 108-013 & -- & -- & -- & -- & 16.02 & 0.05 & 14.14 & 0.02 & 13.37 & 0.02 & 13.0 & 0.02 & 12.74 & 0.03 & -- & -- & 12.42 & 0.03 & 12.24 & 0.05 & 12.43 & 0.03 & 10.81 & N \\
SN~2006cp & UGC 7357 & 16.7 & 0.05 & -- & -- & 15.4 & 0.05 & 14.33 & 0.02 & 13.85 & 0.02 & 13.65 & 0.02 & 13.5 & 0.03 & -- & -- & 13.99 & 0.06 & 13.7 & 0.09 & 13.98 & 0.07 & 9.67 & Y \\
SN~2006cz & MCG -01-38-2 & -- & -- & 16.28 & 0.02 & -- & -- & 14.05 & 0.02 & 13.34 & 0.02 & -- & -- & 12.8 & 0.02 & -- & -- & 12.73 & 0.07 & 12.51 & 0.08 & 12.56 & 0.1 & 10.97 & N \\
SN~2006ej & NGC 191 & -- & -- & 16.98 & 0.04 & 15.47 & 0.05 & 13.56 & 0.02 & 12.73 & 0.02 & 12.33 & 0.02 & 12.05 & 0.03 & -- & -- & 11.43 & 0.02 & 11.14 & 0.04 & 11.41 & 0.03 & 10.67 & Y \\
SN~2006eq & SDSS J12837.60+011348.6 & 20.97 & 0.08 & 20.1 & 0.05 & 18.78 & 0.07 & 17.24 & 0.02 & 16.47 & 0.02 & 16.06 & 0.02 & 15.76 & 0.03 & -- & -- & 15.55 & 0.13 & 14.98 & 0.16 & 15.19 & 0.13 & 9.92 & Y \\
SN~2006et & NGC 232 & -- & -- & 18.12 & 0.07 & -- & -- & 14.13 & 0.02 & 13.15 & 0.02 & -- & -- & 12.34 & 0.02 & -- & -- & 11.93 & 0.02 & 11.64 & 0.02 & 11.72 & 0.02 & 10.56 & Y \\
SN~2006ev & UGC 11758 & -- & -- & -- & -- & -- & -- & 14.42 & 0.02 & 13.53 & 0.02 & -- & -- & 12.79 & 0.02 & -- & -- & 12.33 & 0.02 & 12.07 & 0.03 & 12.15 & 0.03 & 10.64 & Y \\
SN~2006gj & UGC 2650 & -- & -- & -- & -- & -- & -- & 14.98 & 0.02 & 14.07 & 0.02 & -- & -- & 13.35 & 0.02 & -- & -- & 12.83 & 0.04 & 12.74 & 0.06 & 12.88 & 0.06 & 10.4 & Y \\
SN~2006gr & UGC 12071 & -- & -- & -- & -- & 15.88 & 0.05 & 14.55 & 0.02 & 13.81 & 0.02 & 13.41 & 0.02 & 13.12 & 0.03 & -- & -- & -- & -- & -- & -- & -- & -- & 10.64 & N \\
SN~2006gt & 2MASX J00561810-0137327 & -- & -- & 22.04 & 0.16 & 18.53 & 0.08 & 16.8 & 0.02 & 16.0 & 0.02 & 15.63 & 0.02 & 15.34 & 0.03 & -- & -- & 15.45 & 0.12 & 15.32 & 0.21 & 15.34 & 0.17 & 10.06 & Y \\
SN~2006hb & MCG -04-12-34 & -- & -- & -- & -- & -- & -- & 13.7 & 0.02 & 12.95 & 0.02 & -- & -- & 12.4 & 0.02 & -- & -- & 12.09 & 0.03 & 11.91 & 0.03 & 12.11 & 0.05 & 10.27 & Y \\
SN~2006hx & PGC 73820 & -- & -- & 20.22 & 0.05 & -- & -- & 16.07 & 0.02 & 15.3 & 0.02 & -- & -- & 14.73 & 0.02 & -- & -- & 14.8 & 0.08 & 14.36 & 0.09 & 14.59 & 0.1 & 10.26 & Y \\
SN~2006is & ESO 486- G 049 & -- & -- & -- & -- & -- & -- & 19.14 & 0.02 & 18.96 & 0.02 & -- & -- & 18.89 & 0.02 & -- & -- & -- & -- & -- & -- & -- & -- & 7.84 & Y \\
SN~2006kf & UGC 2829 & -- & -- & -- & -- & 15.5 & 0.05 & 13.68 & 0.02 & 12.87 & 0.02 & 12.48 & 0.02 & 12.19 & 0.03 & -- & -- & 11.84 & 0.02 & 11.63 & 0.03 & 11.83 & 0.03 & 10.65 & Y \\
SN~2006le & UGC 3218 & 15.2 & 0.11 & 14.18 & 0.04 & -- & -- & 14.29 & 0.02 & 14.59 & 0.02 & 12.76 & 0.02 & 11.77 & 0.02 & -- & -- & 10.92 & 0.02 & 10.74 & 0.02 & 10.95 & 0.02 & 10.06 & Y \\
SN~2006lf & UGC 3108 & -- & -- & -- & -- & -- & -- & 13.51 & 0.02 & 13.81 & 0.02 & 13.52 & 0.02 & -- & -- & -- & -- & 11.08 & 0.04 & 10.95 & 0.03 & 11.13 & 0.03 & 9.76 & Y \\
SN~2006lu & 2MASX J09151727-2536001 & 18.84 & 0.19 & 18.52 & 0.11 & -- & -- & 16.49 & 0.02 & 15.94 & 0.02 & 15.6 & 0.02 & 15.53 & 0.02 & 15.28 & 0.02 & 14.91 & 0.12 & 14.76 & 0.19 & 14.99 & 0.15 & 10.07 & N \\
SN~2006mq & ESO 494-G26 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2006mr & NGC 1316 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2006ob & UGC 1333 & 18.5 & 0.02 & 17.94 & 0.02 & 17.07 & 0.06 & 15.13 & 0.02 & 14.28 & 0.02 & 13.86 & 0.02 & 13.56 & 0.03 & -- & -- & 13.15 & 0.03 & 12.92 & 0.06 & 13.3 & 0.05 & 10.92 & N \\
SN~2006os & UGC 2384 & -- & -- & -- & -- & -- & -- & 14.61 & 0.02 & 13.85 & 0.02 & 13.61 & 0.02 & 13.19 & 0.02 & 12.91 & 0.02 & 12.61 & 0.03 & 12.41 & 0.04 & 12.49 & 0.04 & 10.63 & Y \\
SN~2006ot & ESO 544-G31 & -- & -- & 20.2 & 0.2 & -- & -- & 14.66 & 0.02 & 13.77 & 0.02 & -- & -- & 13.11 & 0.02 & -- & -- & 12.68 & 0.03 & 12.56 & 0.04 & 12.69 & 0.05 & 11.09 & N \\
SN~2007A & NGC 105 & -- & -- & -- & -- & 14.88 & 0.05 & 13.76 & 0.02 & 13.12 & 0.02 & 12.82 & 0.02 & 12.6 & 0.03 & -- & -- & -- & -- & -- & -- & -- & -- & 10.25 & Y \\
SN~2007N & MCG -01-33-12 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2007S & UGC 5378 & 16.83 & 0.03 & 16.33 & 0.01 & 15.69 & 0.05 & 14.27 & 0.02 & 13.83 & 0.02 & 13.51 & 0.02 & 13.28 & 0.03 & -- & -- & 13.06 & 0.04 & 12.95 & 0.07 & 13.18 & 0.05 & 9.75 & Y \\
SN~2007af & NGC 5584 & -- & -- & 13.57 & 0.01 & 14.07 & 0.05 & 12.86 & 0.02 & 12.28 & 0.02 & 11.97 & 0.02 & 12.2 & 0.03 & -- & -- & 11.72 & 0.02 & 11.42 & 0.07 & 11.79 & 0.02 & 9.54 & Y \\
SN~2007ai & MCG -04-38-4 & -- & -- & -- & -- & -- & -- & 12.54 & 0.06 & 12.25 & 0.02 & 12.36 & 0.03 & -- & -- & -- & -- & 11.51 & 0.19 & 11.01 & 0.11 & -- & -- & 10.52 & Y \\
SN~2007as & ESO 18-G18 & -- & -- & -- & -- & 15.45 & 0.13 & 13.12 & 0.13 & 13.11 & 0.04 & 12.75 & 0.12 & -- & -- & -- & -- & 11.99 & 0.09 & 11.48 & 0.08 & -- & -- & 10.33 & Y \\
SN~2007ax & NGC 2577 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2007ba & UGC 9798 & 19.34 & 0.04 & 18.62 & 0.02 & -- & -- & 14.58 & 0.02 & 13.72 & 0.02 & -- & -- & 13.05 & 0.02 & -- & -- & 12.6 & 0.03 & 12.32 & 0.04 & 12.49 & 0.05 & 10.8 & Y \\
SN~2007bc & UGC 6332 & -- & -- & -- & -- & 15.61 & 0.05 & 13.79 & 0.02 & 12.95 & 0.02 & 12.58 & 0.02 & 12.32 & 0.03 & -- & -- & 12.06 & 0.03 & 11.79 & 0.04 & 11.96 & 0.03 & 10.58 & Y \\
SN~2007bd & UGC 4455 & 17.47 & 0.07 & 17.12 & 0.04 & 16.32 & 0.05 & 14.51 & 0.02 & 13.7 & 0.02 & 13.32 & 0.02 & 13.01 & 0.03 & -- & -- & 12.98 & 0.06 & 12.73 & 0.08 & 12.76 & 0.07 & 10.63 & Y \\
SN~2007bm & NGC 3672 & -- & -- & 13.79 & 0.01 & 13.47 & 0.05 & 12.0 & 0.02 & 11.25 & 0.02 & 10.86 & 0.02 & 10.63 & 0.03 & -- & -- & 10.08 & 0.01 & 9.93 & 0.01 & 10.11 & 0.01 & 10.2 & Y \\
SN~2007ca & MCG -02-34-61 & -- & -- & 16.32 & 0.03 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 13.4 & 0.04 & 13.27 & 0.08 & 13.41 & 0.05 & 9.58 & Y \\
SN~2007co & MCG +05-43-16 & -- & -- & -- & -- & -- & -- & 14.35 & 0.02 & 13.76 & 0.02 & -- & -- & 13.29 & 0.02 & -- & -- & 13.06 & 0.04 & 12.9 & 0.04 & 13.15 & 0.07 & 10.34 & N \\
SN~2007cq & 2MASX J22144070+0504435 & 18.14 & 0.06 & 17.73 & 0.04 & 16.99 & 0.05 & 15.81 & 0.02 & 15.32 & 0.02 & 15.09 & 0.02 & 14.89 & 0.03 & -- & -- & 14.72 & 0.1 & 14.6 & 0.16 & 14.68 & 0.16 & 9.64 & Y \\
SN~2007fb & UGC 12859 & -- & -- & 17.26 & 0.04 & -- & -- & 14.28 & 0.02 & 13.53 & 0.02 & -- & -- & 12.95 & 0.02 & -- & -- & 12.7 & 0.03 & 12.52 & 0.04 & 12.79 & 0.05 & 10.18 & N \\
SN~2007hx & SDSS J020626.74-005400.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2007if & J011051.37+152739 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2007jg & SDSS J032950.83+000316.0 & 19.64 & 0.07 & 19.37 & 0.04 & 18.99 & 0.11 & 17.95 & 0.03 & 17.52 & 0.03 & 17.33 & 0.03 & 17.33 & 0.08 & -- & -- & -- & -- & -- & -- & -- & -- & 8.96 & Y \\
SN~2007jh & CGCG 391-014 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2007le & NGC 7721 & -- & -- & 14.04 & 0.0 & -- & -- & 11.94 & 0.02 & 11.29 & 0.02 & -- & -- & 10.79 & 0.02 & -- & -- & 10.41 & 0.02 & 10.25 & 0.02 & 10.52 & 0.03 & 10.14 & Y \\
SN~2007nq & UGC 595 & 20.76 & 0.07 & 19.48 & 0.04 & 15.77 & 0.05 & 14.04 & 0.02 & 13.2 & 0.02 & 12.82 & 0.02 & 12.48 & 0.03 & -- & -- & 12.54 & 0.04 & 12.41 & 0.06 & 12.39 & 0.04 & 11.16 & Y \\
SN~2007on & NGC 1404 & -- & -- & 15.2 & 0.0 & -- & -- & 10.87 & 0.02 & 10.09 & 0.02 & -- & -- & 9.46 & 0.02 & -- & -- & 8.67 & 0.02 & 8.47 & 0.02 & 8.67 & 0.02 & 10.69 & Y \\
SN~2007qe & NSF J235412.09+272432.3 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2007rx & BATC J234012.05+272512.23 & -- & -- & -- & -- & -- & -- & 23.61 & 0.13 & 23.11 & 0.15 & -- & -- & 22.45 & 0.19 & -- & -- & -- & -- & -- & -- & -- & -- & 6.66 & N \\
SN~2007sr & NGC 4038/4039 & -- & -- & -- & -- & -- & -- & 16.96 & 0.02 & 16.23 & 0.02 & 15.9 & 0.02 & 15.87 & 0.02 & 15.66 & 0.02 & -- & -- & -- & -- & -- & -- & 8.95 & Y \\
SN~2008A & NGC 634 & 18.27 & 0.08 & 17.29 & 0.04 & -- & -- & 14.18 & 0.02 & 13.04 & 0.02 & 12.7 & 0.02 & 12.37 & 0.02 & 12.1 & 0.02 & 11.63 & 0.01 & 11.4 & 0.02 & 11.57 & 0.01 & 10.29 & N \\
SN~2008C & UGC 3611 & -- & -- & -- & -- & -- & -- & 14.32 & 0.02 & 13.66 & 0.02 & 13.37 & 0.02 & 13.13 & 0.02 & 12.91 & 0.02 & 12.38 & 0.03 & 12.13 & 0.03 & 12.3 & 0.03 & 9.95 & Y \\
SN~2008R & NGC 1200 & 18.91 & 0.12 & 17.51 & 0.06 & -- & -- & 12.94 & 0.02 & 12.12 & 0.02 & -- & -- & 11.44 & 0.02 & -- & -- & 10.43 & 0.02 & 10.21 & 0.02 & 10.41 & 0.03 & 10.52 & Y \\
SN~2008Z & SDSS J094315.36+361709.2 & -- & -- & -- & -- & 18.9 & 0.07 & 17.6 & 0.02 & 16.97 & 0.02 & 16.63 & 0.02 & 16.36 & 0.04 & -- & -- & -- & -- & -- & -- & -- & -- & 8.82 & Y \\
SN~2008ae & IC 577 & 16.78 & 0.04 & 16.3 & 0.02 & 15.98 & 0.05 & 14.82 & 0.02 & 14.3 & 0.02 & 13.91 & 0.02 & 13.72 & 0.03 & -- & -- & 13.34 & 0.05 & 13.2 & 0.09 & 13.36 & 0.06 & 10.28 & N \\
SN~2008af & UGC 9640 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2008bc & KK 1524 & -- & -- & -- & -- & 14.85 & 0.06 & 13.23 & 0.07 & 12.76 & 0.11 & 12.66 & 0.11 & -- & -- & -- & -- & 12.5 & 0.13 & 11.54 & 0.15 & -- & -- & 10.0 & Y \\
SN~2008bq & ESO 308-G25 & -- & -- & -- & -- & 17.33 & 0.04 & 13.89 & 0.01 & 13.54 & 0.01 & 13.06 & 0.01 & -- & -- & -- & -- & 12.03 & 0.09 & 11.29 & 0.09 & -- & -- & 10.87 & Y \\
SN~2008fp & ESO 428-G14 & -- & -- & 16.04 & 0.07 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 10.57 & 0.01 & 10.36 & 0.02 & 10.57 & 0.01 & 9.98 & Y \\
SN~2008fr & SDSS J011149.19+143826.5 & -- & -- & -- & -- & 20.6 & 0.15 & 19.4 & 0.03 & 19.09 & 0.03 & 18.92 & 0.04 & 19.11 & 0.12 & -- & -- & -- & -- & -- & -- & -- & -- & 7.9 & Y \\
SN~2008fv & NGC 3147 & 14.31 & 0.0 & 13.67 & 0.0 & -- & -- & 11.23 & 0.02 & 10.5 & 0.02 & -- & -- & 9.97 & 0.02 & -- & -- & 9.26 & 0.01 & 9.14 & 0.02 & 9.25 & 0.02 & 10.76 & Y \\
SN~2008fx & 2MASX J02113233+2353074 & -- & -- & -- & -- & 18.75 & 0.07 & 16.93 & 0.02 & 16.1 & 0.02 & 15.73 & 0.02 & 15.42 & 0.03 & -- & -- & 15.26 & 0.11 & 14.75 & 0.14 & 14.91 & 0.09 & 10.28 & Y \\
SN~2008gb & UGC 2427 & -- & -- & 16.99 & 0.13 & -- & -- & 15.37 & 0.02 & 14.73 & 0.02 & 14.4 & 0.02 & 14.27 & 0.02 & 14.05 & 0.02 & 14.06 & 0.06 & 13.95 & 0.09 & 14.09 & 0.08 & 10.32 & Y \\
SN~2008gl & UGC 881 & 21.15 & 0.09 & 19.63 & 0.05 & 16.28 & 0.05 & 14.4 & 0.02 & 13.57 & 0.02 & 13.17 & 0.02 & 12.88 & 0.03 & -- & -- & 12.55 & 0.04 & 12.43 & 0.06 & 12.54 & 0.05 & 10.79 & Y \\
SN~2008gp & MCG +00-9-74 & -- & -- & -- & -- & -- & -- & 14.41 & 0.02 & 13.83 & 0.02 & -- & -- & 13.39 & 0.02 & -- & -- & 12.8 & 0.04 & 12.72 & 0.06 & 12.82 & 0.06 & 10.46 & Y \\
SN~2008ha & UGC 12682 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2008hm & 2MFGC 02845 & -- & -- & -- & -- & -- & -- & 15.52 & 0.02 & 14.91 & 0.02 & 14.6 & 0.02 & 14.46 & 0.02 & 14.35 & 0.02 & 13.52 & 0.05 & 13.34 & 0.06 & 13.39 & 0.06 & 9.43 & Y \\
SN~2008hs & NGC 910 & -- & -- & 18.41 & 0.11 & -- & -- & 13.38 & 0.02 & 12.6 & 0.02 & 12.8 & 0.02 & 12.39 & 0.02 & 12.12 & 0.02 & 11.03 & 0.02 & 10.81 & 0.03 & 11.04 & 0.02 & 10.37 & Y \\
SN~2008hv & NGC 2765 & 19.78 & 0.07 & 17.62 & 0.02 & 14.33 & 0.05 & 12.59 & 0.02 & 11.83 & 0.02 & 11.53 & 0.02 & 11.19 & 0.03 & -- & -- & 11.05 & 0.02 & 10.86 & 0.03 & 11.06 & 0.02 & 10.55 & Y \\
SN~2008hy & IC 334 & 19.43 & 0.16 & -- & -- & -- & -- & 11.98 & 0.02 & 11.27 & 0.02 & 11.85 & 0.02 & 11.11 & 0.02 & 10.8 & 0.02 & 9.48 & 0.01 & 9.24 & 0.02 & 9.5 & 0.02 & 10.24 & Y \\
SN~2008ia & ESO 125-6 & -- & -- & -- & -- & 14.43 & 0.04 & 12.35 & 0.11 & 12.06 & 0.13 & 11.72 & 0.13 & -- & -- & -- & -- & 11.13 & 0.16 & 10.68 & 0.08 & -- & -- & 10.97 & Y \\
SN~2008s1 & UGC 8472 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2009D & MCG -03-10-52 & 16.96 & 0.04 & 16.55 & 0.02 & -- & -- & 14.76 & 0.02 & 14.08 & 0.02 & -- & -- & 13.51 & 0.02 & -- & -- & 13.12 & 0.05 & 12.89 & 0.05 & 13.06 & 0.07 & 10.16 & Y \\
SN~2009F & NGC 1725 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2009Y & NGC 5728 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2009ad & UGC 3236 & -- & -- & 17.35 & 0.08 & -- & -- & 15.04 & 0.02 & 14.32 & 0.02 & 13.94 & 0.02 & 13.73 & 0.02 & 13.49 & 0.02 & 13.18 & 0.04 & 12.93 & 0.05 & 13.1 & 0.05 & 10.31 & Y \\
SN~2009al & NGC 3425 & 20.18 & 0.1 & 18.29 & 0.02 & 15.85 & 0.05 & 13.99 & 0.02 & 13.17 & 0.02 & 12.78 & 0.02 & 12.54 & 0.03 & -- & -- & 12.28 & 0.02 & 12.04 & 0.04 & 12.37 & 0.03 & 10.51 & N \\
SN~2009an & NGC 4332 & -- & -- & 16.98 & 0.01 & 15.04 & 0.05 & 13.27 & 0.02 & 12.32 & 0.02 & 11.86 & 0.02 & 11.51 & 0.03 & -- & -- & 11.15 & 0.02 & 10.89 & 0.02 & 11.08 & 0.02 & 10.12 & Y \\
SN~2009bv & MCG +06-29-39 & -- & -- & -- & -- & 16.62 & 0.05 & 15.38 & 0.02 & 14.79 & 0.02 & 14.5 & 0.02 & 14.28 & 0.03 & -- & -- & 14.15 & 0.06 & 13.96 & 0.1 & 14.2 & 0.07 & 10.22 & Y \\
SN~2009dc & UGC 10064 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2009do & NGC 4537 & -- & -- & -- & -- & -- & -- & 14.24 & 0.02 & 13.37 & 0.02 & -- & -- & 12.78 & 0.02 & -- & -- & 12.63 & 0.05 & 12.4 & 0.05 & 12.47 & 0.05 & 10.96 & Y \\
SN~2009ds & NGC 3905 & -- & -- & 15.24 & 0.01 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 11.83 & 0.04 & 11.62 & 0.07 & 11.72 & 0.04 & 10.55 & Y \\
SN~2009fv & NGC 6173 & 19.66 & 0.02 & 18.19 & 0.0 & -- & -- & 12.79 & 0.02 & 11.92 & 0.02 & -- & -- & 11.35 & 0.02 & -- & -- & 11.16 & 0.02 & 10.99 & 0.02 & 11.21 & 0.03 & 11.22 & N \\
SN~2009fw & ESO 597-6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2009ig & NGC 1015 & -- & -- & -- & -- & 14.61 & 0.05 & 12.94 & 0.02 & 12.21 & 0.02 & 11.85 & 0.02 & 11.61 & 0.03 & -- & -- & 11.23 & 0.02 & 11.05 & 0.03 & 11.19 & 0.02 & 10.13 & Y \\
SN~2009im & NGC 1355 & -- & -- & -- & -- & -- & -- & 13.41 & 0.02 & 12.69 & 0.02 & -- & -- & 12.17 & 0.02 & -- & -- & 11.81 & 0.02 & 11.64 & 0.02 & 11.84 & 0.03 & 10.23 & Y \\
SN~2009jr & IC 1320 & 15.93 & 0.04 & 15.47 & 0.02 & -- & -- & -- & -- & -- & -- & -- & -- & 12.71 & 0.02 & -- & -- & 12.52 & 0.03 & 12.31 & 0.04 & 12.51 & 0.04 & 10.02 & N \\
SN~2009kk & 2MFGC 03182 & -- & -- & -- & -- & -- & -- & 15.01 & 0.02 & 14.25 & 0.02 & -- & -- & 13.7 & 0.02 & -- & -- & 13.43 & 0.04 & 13.22 & 0.04 & 13.5 & 0.06 & 9.59 & Y \\
SN~2009kq & MCG +05-21-1 & 16.49 & 0.01 & 15.95 & 0.01 & -- & -- & 13.88 & 0.02 & 13.32 & 0.02 & -- & -- & 12.89 & 0.02 & -- & -- & 12.69 & 0.03 & 12.58 & 0.04 & 12.72 & 0.04 & 9.75 & Y \\
SN~2009le & ESO 478-6 & -- & -- & -- & -- & -- & -- & 12.84 & 0.02 & 12.21 & 0.02 & -- & -- & 11.67 & 0.02 & -- & -- & 11.46 & 0.01 & 11.27 & 0.02 & 11.43 & 0.02 & 10.64 & Y \\
SN~2009lf & 2MASX J02014081+151952 & -- & -- & -- & -- & 17.39 & 0.05 & 15.67 & 0.02 & 14.89 & 0.02 & 14.54 & 0.02 & 14.27 & 0.03 & -- & -- & 14.34 & 0.07 & 14.04 & 0.12 & 14.21 & 0.07 & 10.14 & Y \\
SN~2009na & UGC 5884 & 16.13 & 0.03 & 15.68 & 0.01 & 15.19 & 0.05 & 14.08 & 0.02 & 13.6 & 0.02 & 13.39 & 0.02 & 13.24 & 0.03 & -- & -- & 13.12 & 0.05 & 12.96 & 0.07 & 12.92 & 0.07 & 10.09 & Y \\
SN~2010Y & NGC 3392 & 20.02 & 0.06 & 18.67 & 0.02 & 15.95 & 0.05 & 14.15 & 0.02 & 13.35 & 0.02 & 12.96 & 0.02 & 12.68 & 0.03 & -- & -- & 12.47 & 0.02 & 12.33 & 0.04 & 12.59 & 0.03 & 9.84 & Y \\
SN~2010ae & ESO 162- G 017 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2010ag & UGC 10679 & 18.77 & 0.1 & 18.05 & 0.06 & 16.95 & 0.05 & 15.34 & 0.02 & 14.55 & 0.02 & 14.15 & 0.02 & 13.86 & 0.03 & -- & -- & 13.35 & 0.03 & 13.19 & 0.05 & 13.37 & 0.04 & 10.38 & N \\
SN~2010ai & SDSS J125925.04+275948.2 & -- & -- & 21.76 & 0.17 & 19.63 & 0.11 & 17.58 & 0.02 & 16.86 & 0.02 & 16.51 & 0.02 & 16.29 & 0.03 & -- & -- & -- & -- & -- & -- & -- & -- & 8.91 & Y \\
SN~2010cr & NGC 5177 & -- & -- & 19.59 & 0.2 & -- & -- & 14.67 & 0.02 & 13.92 & 0.02 & -- & -- & 13.34 & 0.02 & -- & -- & 13.48 & 0.06 & 13.03 & 0.06 & 13.19 & 0.08 & 10.16 & Y \\
SN~2010dl & IC 1391 & 21.93 & 0.2 & 19.93 & 0.05 & 17.13 & 0.05 & 15.36 & 0.02 & 14.58 & 0.02 & 14.22 & 0.02 & 13.98 & 0.03 & -- & -- & 13.95 & 0.04 & 13.8 & 0.09 & 14.17 & 0.07 & 10.21 & N \\
SN~2010dm & SDSS J121133.31+471628.6 & -- & -- & -- & -- & 20.78 & 0.13 & 19.62 & 0.03 & 19.19 & 0.03 & 19.05 & 0.03 & 18.91 & 0.08 & -- & -- & -- & -- & -- & -- & -- & -- & 8.01 & Y \\
SN~2010dw & 2MASX J15224062-0555214 & -- & -- & -- & -- & -- & -- & 16.26 & 0.02 & 15.63 & 0.02 & 15.27 & 0.02 & 15.09 & 0.02 & 14.93 & 0.02 & 14.52 & 0.06 & 14.36 & 0.13 & 14.57 & 0.07 & 9.99 & Y \\
SN~2010ew & CGCG 173-018 & 17.67 & 0.14 & -- & -- & -- & -- & 15.32 & 0.02 & 14.8 & 0.02 & 14.66 & 0.02 & 14.5 & 0.02 & 14.45 & 0.02 & 14.35 & 0.07 & 14.17 & 0.12 & 14.47 & 0.07 & 9.71 & N \\
SN~2010ex & CGCG 475-019 & 17.59 & 0.06 & 17.02 & 0.03 & 16.36 & 0.05 & 15.33 & 0.02 & 14.88 & 0.02 & 14.7 & 0.02 & 14.53 & 0.03 & -- & -- & 14.42 & 0.06 & 14.35 & 0.11 & 14.61 & 0.09 & 9.59 & N \\
SN~2010gn & SDSS J171750.05+405252.5 & -- & -- & 20.06 & 0.11 & 19.15 & 0.12 & 18.1 & 0.03 & 17.62 & 0.03 & 17.38 & 0.03 & 17.38 & 0.08 & -- & -- & -- & -- & -- & -- & -- & -- & 8.83 & Y \\
SN~2010gy & A022712-0432 & -- & -- & 23.21 & 0.2 & -- & -- & 23.66 & 0.07 & 22.93 & 0.06 & -- & -- & 22.57 & 0.12 & -- & -- & -- & -- & -- & -- & -- & -- & 7.54 & Y \\
SN~2010ho & PGC 1361264 & 18.4 & 0.07 & 18.08 & 0.04 & 17.24 & 0.06 & 16.06 & 0.02 & 15.53 & 0.02 & 15.25 & 0.02 & 15.05 & 0.03 & -- & -- & 15.35 & 0.15 & -- & -- & -- & -- & 9.96 & Y \\
SN~2010hs & 2MASX J02253767+2445579 & -- & -- & -- & -- & 18.06 & 0.06 & 16.55 & 0.02 & 15.81 & 0.02 & 15.46 & 0.02 & 15.21 & 0.03 & -- & -- & 15.01 & 0.07 & 14.64 & 0.16 & 15.25 & 0.07 & 10.54 & Y \\
SN~2010iw & UGC 4570 & 17.72 & 0.05 & -- & -- & 17.56 & 0.07 & 15.81 & 0.02 & 15.25 & 0.02 & 15.09 & 0.02 & 14.95 & 0.04 & -- & -- & 16.02 & 0.12 & 16.12 & 0.29 & 16.35 & 0.2 & 8.88 & Y \\
SN~2010ju & UGC 3341 & -- & -- & -- & -- & -- & -- & 13.9 & 0.02 & 12.99 & 0.02 & 13.96 & 0.02 & 12.57 & 0.02 & 13.44 & 0.02 & 11.79 & 0.05 & 11.58 & 0.06 & 11.72 & 0.04 & 9.61 & Y \\
SN~2010jv & NGC 2379 & -- & -- & -- & -- & -- & -- & 13.93 & 0.02 & 13.16 & 0.02 & -- & -- & 12.64 & 0.02 & -- & -- & 12.41 & 0.02 & 12.19 & 0.03 & 12.42 & 0.04 & 10.03 & N \\
SN~2010kg & NGC 1633 & 16.33 & 0.08 & 15.71 & 0.04 & -- & -- & 14.1 & 0.02 & 13.31 & 0.02 & 12.86 & 0.02 & 12.66 & 0.02 & 12.54 & 0.02 & 12.07 & 0.02 & 11.9 & 0.04 & 12.14 & 0.03 & 10.23 & Y \\
SN~2011B & NGC 2655 & 17.42 & 0.07 & 15.28 & 0.02 & -- & -- & 10.5 & 0.02 & 9.73 & 0.02 & -- & -- & 9.23 & 0.02 & -- & -- & 8.77 & 0.02 & 8.56 & 0.02 & 8.79 & 0.03 & 10.51 & Y \\
SN~2011K & CSS J044530.38-072054.7 & -- & -- & 19.56 & 0.1 & -- & -- & 18.04 & 0.02 & 17.68 & 0.02 & -- & -- & 17.44 & 0.02 & -- & -- & -- & -- & -- & -- & -- & -- & 7.83 & Y \\
SN~2011aa & UGC 3906 & -- & -- & 16.32 & 0.01 & -- & -- & 15.83 & 0.02 & 15.45 & 0.02 & 15.37 & 0.02 & 15.51 & 0.02 & 15.6 & 0.02 & -- & -- & -- & -- & -- & -- & 8.62 & N \\
SN~2011ae & MCG -03-30-19 & 15.42 & 0.03 & 15.14 & 0.02 & -- & -- & 15.23 & 0.02 & 14.63 & 0.02 & 13.71 & 0.02 & 13.51 & 0.02 & 13.39 & 0.02 & 13.29 & 0.06 & 13.05 & 0.13 & 13.83 & 0.04 & 8.78 & Y \\
SN~2011ao & IC 2973 & 15.94 & 0.03 & 15.58 & 0.02 & 15.09 & 0.05 & 14.13 & 0.02 & 13.71 & 0.02 & 13.54 & 0.02 & 13.39 & 0.03 & -- & -- & 13.54 & 0.05 & 13.31 & 0.08 & 13.58 & 0.07 & 9.28 & Y \\
SN~2011at & MCG -02-24-27 & 16.46 & 0.03 & 15.92 & 0.02 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 12.49 & 0.05 & 12.15 & 0.1 & 12.46 & 0.04 & 9.21 & Y \\
SN~2011by & NGC 3972 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2011de & UGC 10018 & -- & -- & 16.6 & 0.01 & -- & -- & 14.32 & 0.02 & 13.52 & 0.02 & -- & -- & 12.98 & 0.02 & -- & -- & 12.86 & 0.05 & 12.67 & 0.05 & 12.78 & 0.06 & 10.58 & N \\
SN~2011df & NGC 6801 & -- & -- & 15.21 & 0.02 & -- & -- & 13.28 & 0.02 & 12.65 & 0.02 & -- & -- & 12.23 & 0.02 & -- & -- & 12.02 & 0.04 & 11.83 & 0.04 & 12.21 & 0.05 & 10.19 & Y \\
SN~2011fe & M101 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2011fs & UGC 11975 & 16.65 & 0.06 & 15.8 & 0.02 & -- & -- & 14.67 & 0.02 & 14.58 & 0.02 & 14.04 & 0.02 & 13.0 & 0.02 & 12.51 & 0.02 & 11.9 & 0.02 & 11.76 & 0.04 & 11.88 & 0.03 & 10.09 & Y \\
SN~2011gf & SDSS J211222.69-074913.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2011io & 2MASX J23024668+0848186 & -- & -- & 20.89 & 0.27 & 18.18 & 0.06 & 16.22 & 0.02 & 15.34 & 0.02 & 14.93 & 0.02 & 14.61 & 0.03 & -- & -- & 14.17 & 0.04 & 13.95 & 0.06 & 14.23 & 0.05 & 10.23 & N \\
SN~2011iy & NGC 4984 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2011jh & NGC 4682 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2012bh & UGC 7228 & -- & -- & 17.13 & 0.0 & -- & -- & 14.69 & 0.02 & 13.99 & 0.02 & -- & -- & 13.42 & 0.02 & -- & -- & 13.06 & 0.04 & 12.78 & 0.04 & 12.96 & 0.05 & 10.28 & N \\
SN~2012bo & NGC 4726 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2012bp & SDSS J161812.44+362902.6 & -- & -- & 18.88 & 0.02 & 18.12 & 0.06 & 16.98 & 0.02 & 16.57 & 0.02 & 16.4 & 0.02 & 16.3 & 0.05 & -- & -- & -- & -- & -- & -- & -- & -- & 9.02 & N \\
SN~2012em & CGCG 453-001 & -- & -- & 19.83 & 0.14 & 16.43 & 0.05 & 14.58 & 0.02 & 13.75 & 0.02 & 13.37 & 0.02 & 13.08 & 0.03 & -- & -- & 12.83 & 0.03 & 12.73 & 0.05 & 12.91 & 0.04 & 10.8 & N \\
SN~2012fk & 2MASX J023052.08+222832.6 & -- & -- & -- & -- & -- & -- & 16.54 & 0.02 & 15.78 & 0.02 & -- & -- & 15.26 & 0.02 & -- & -- & 15.02 & 0.05 & 14.75 & 0.06 & 14.67 & 0.1 & 9.85 & Y \\
SN~2013ar & 2MASX J083745.57+492840.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & N \\
SN~2013bs & NGC 6343 & -- & -- & -- & -- & 15.78 & 0.05 & 13.95 & 0.02 & 13.14 & 0.02 & 12.76 & 0.02 & 12.52 & 0.03 & -- & -- & 12.11 & 0.03 & 11.91 & 0.04 & 12.07 & 0.04 & 10.77 & Y \\
SN~2013bt & PGC 51271 & -- & -- & 19.86 & 0.06 & 16.85 & 0.05 & 14.99 & 0.02 & 14.17 & 0.02 & 13.75 & 0.02 & 13.48 & 0.03 & -- & -- & 13.19 & 0.03 & 12.93 & 0.05 & 13.23 & 0.04 & 10.61 & Y \\
SN~2013cs & ESO 576-17 & -- & -- & 16.05 & 0.04 & -- & -- & 15.75 & 0.02 & 14.93 & 0.02 & 14.7 & 0.02 & 14.4 & 0.02 & 14.51 & 0.02 & 14.57 & 0.12 & 14.07 & 0.15 & 14.14 & 0.12 & 8.94 & Y \\
SN~2013cv & SDSS J162243.02+185733.8 & -- & -- & -- & -- & 21.86 & 0.39 & 20.05 & 0.04 & 19.93 & 0.05 & 19.74 & 0.06 & 19.44 & 0.16 & -- & -- & -- & -- & -- & -- & -- & -- & 7.48 & Y \\
SN~2013fn & IC 1342 & 17.48 & 0.05 & 16.8 & 0.02 & -- & -- & 14.39 & 0.02 & 13.76 & 0.02 & 13.46 & 0.02 & 13.24 & 0.02 & 13.03 & 0.02 & 12.54 & 0.02 & 12.33 & 0.03 & 12.43 & 0.03 & 10.36 & Y \\
SNF~20080522-000 & SDSS J133647.59+050833.0 & -- & -- & 19.36 & 0.05 & 18.59 & 0.07 & 17.45 & 0.02 & 16.95 & 0.02 & 16.65 & 0.02 & 16.54 & 0.04 & -- & -- & -- & -- & -- & -- & -- & -- & 9.49 & N \\
SNF~20080522-011 & SDSS J151959.16+045411.2 & -- & -- & -- & -- & 24.41 & 1.13 & 22.41 & 0.14 & 21.01 & 0.06 & 20.48 & 0.06 & 20.28 & 0.18 & -- & -- & -- & -- & -- & -- & -- & -- & 7.95 & N \\
iPTF13dge & NGC 1762 & -- & -- & -- & -- & -- & -- & 13.83 & 0.02 & 12.44 & 0.02 & 12.13 & 0.02 & 11.93 & 0.02 & 12.02 & 0.02 & 11.33 & 0.03 & 11.15 & 0.04 & 11.34 & 0.03 & 10.42 & Y \\
iPTF13dkl & SDSS J234457.63+032337.9 & 19.8 & 0.1 & 19.37 & 0.07 & 18.75 & 0.08 & 17.47 & 0.02 & 16.93 & 0.02 & 16.65 & 0.02 & 16.4 & 0.04 & -- & -- & -- & -- & -- & -- & -- & -- & 9.38 & N \\
iPTF13dkx & SDSS J012052.56+032023.0 & 19.32 & 0.02 & 19.01 & 0.02 & 18.52 & 0.08 & 17.6 & 0.02 & 17.21 & 0.02 & 17.03 & 0.03 & 16.88 & 0.05 & -- & -- & -- & -- & -- & -- & -- & -- & 8.85 & Y \\
iPTF13ebh & NGC 890 & -- & -- & 17.06 & 0.08 & -- & -- & 12.27 & 0.02 & 11.59 & 0.02 & 11.21 & 0.02 & 11.21 & 0.02 & 11.13 & 0.02 & 10.06 & 0.01 & 9.84 & 0.02 & 10.07 & 0.01 & 10.66 & Y \\
\enddata
\tablenotetext{a}{Units of $\log M_{\odot}$. No errors are reported for this parameter.}
\tablecomments{The errors on the photometry are hidden here to fit the page but are available in the full machine-readable table.}
\end{deluxetable}
\begin{deluxetable}{lrlllllrlllllllll}\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{SN H-band ``max\_model'' and Optical ``EBV\_model2'' $\mu$ fits \label{tab:sn_hubble}}
\tablehead{\colhead{Name} & \colhead{$t_{\rm max}$} & \colhead{$t^{\rm err}_{\rm max}$} & \colhead{$z_{\rm cmb}$} & \colhead{$z^{\rm err}_{\rm cmb}$} & \colhead{$H_{\rm max}$} & \colhead{$H^{\rm err}_{\rm max}$} & \colhead{$N_{H}$} & \colhead{$s_{BV, H}$} & \colhead{$s^{\rm err}_{BV, H}$} & \colhead{$\mu$} & \colhead{$\mu^{\rm err}$} & \colhead{$N_{\mu}$} & \colhead{$s_{BV, \mu}$} & \colhead{$s^{\rm err}_{BV, \mu}$} & \colhead{Ref.\tablenotemark{a}} & \colhead{Samp.\tablenotemark{b}}\\ \colhead{ } & \colhead{MJD} & \colhead{MJD} & \colhead{$\mathrm{}$} & \colhead{$\mathrm{}$} & \colhead{$\mathrm{mag}$} & \colhead{$\mathrm{mag}$} & \colhead{ } & \colhead{ } & \colhead{ } & \colhead{$\mathrm{mag}$} & \colhead{$\mathrm{mag}$} & \colhead{ } & \colhead{ } & \colhead{ } & \colhead{ } & \colhead{ }}
\startdata
CSS121006:232854+085452 & 56207.0 & 0.07 & 0.0799 & 0.0008 & 19.945 & 0.168 & 2 & 0.955 & 0.0 &   &   &   &   &   & W18 & W18 \\
CSS121009:011101-172841 & 56220.0 & 0.46 & 0.06 & 0.0006 & 18.162 & 2.079 & 2 & 0.666 & 0.949 &   &   &   &   &   & W18 & W18 \\
CSS121114:090202+101800 & 56252.0 & 0.46 & 0.0419 & 0.0004 & 17.949 & 0.093 & 3 & 1.174 & 0.109 &   &   &   &   &   & W18 & W18 \\
LSQ12fhs & 56206.0 & 0.07 & 0.0329 & 0.0003 & 17.448 & 0.135 & 4 & 0.918 & 0.048 &   &   &   &   &   & W18 & W18 \\
LSQ12fmx & 56227.0 & 0.46 & 0.0669 & 0.0006 & 19.143 & 0.121 & 4 & 0.880 & 0.050 &   &   &   &   &   & W18 & W18 \\
LSQ13cmt & 56582.0 & 0.0 & 0.0569 & 0.0005 & 18.002 & 0.161 & 3 & 0.684 & 0.200 &   &   &   &   &   & W18 & W18 \\
LSQ13cwp & 56606.0 & 0.07 & 0.0669 & 0.0006 & 18.413 & 0.150 & 3 & 0.911 & 0.048 & 37.053 & 0.091 & 17 & 1.003 & 0.060 & W18 & W18 \\
PS1-10w & 55248.0 & 0.0 & 0.0322 & 0.0001 & 17.340 & 0.096 & 10 & 0.915 & 0.013 &   &   &   &   &   & F15 & F15 \\
PS1-13dkh & 56572.0 & 0.07 & 0.0300 & 0.0003 & 17.060 & 0.116 & 3 & 0.938 & 0.041 & 34.973 & 1.407 & 12 & 1.457 & 2.783 & W18 & W18 \\
PTF09dlc & 55073.0 & 0.0 & 0.0678 & 0.0001 & 18.850 & 0.066 & 4 & 0.748 & 0.049 &   &   &   &   &   & BN12 & BN12 \\
PTF10hdv & 55344.0 & 0.0 & 0.0534 & 0.0001 & 18.591 & 0.024 & 4 & 1.069 & 0.063 &   &   &   &   &   & BN12 & BN12 \\
PTF10ndc & 55390.0 & 0.0 & 0.0818 & 0.0001 & 19.375 & 0.037 & 4 & 1.087 & 0.068 &   &   &   &   &   & BN12 & BN12 \\
PTF10nlg & 55391.0 & 0.0 & 0.0560 & 0.0001 & 18.646 & 0.041 & 5 & 1.107 & 0.083 &   &   &   &   &   & BN12 & BN12 \\
PTF10wnm & 55477.0 & 0.0 & 0.0656 & 0.0001 & 18.943 & 0.010 & 4 & 0.983 & 0.033 &   &   &   &   &   & BN12 & BN12 \\
PTF10wof & 55474.0 & 0.0 & 0.0526 & 0.0001 & 18.547 & 0.026 & 4 & 1.004 & 0.052 &   &   &   &   &   & BN12 & BN12 \\
PTF10xyt & 55493.0 & 0.0 & 0.0496 & 0.0001 & 18.482 & 0.080 & 4 & 1.525 & 0.540 &   &   &   &   &   & BN12 & BN12 \\
PTF11moy & 55824.0 & 0.07 & 0.0600 & 0.0001 & 19.310 & 0.010 & 1 & 0.955 & 0.000 &   &   &   &   &   & W18 & W18 \\
PTF11qmo & 55894.0 & 0.46 & 0.0564 & 0.0001 & 18.345 & 0.073 & 2 & 1.174 & 0.074 &   &   &   &   &   & W18 & W18 \\
PTF11qri & 55897.0 & 0.46 & 0.0550 & 0.0001 & 19.218 & 0.342 & 2 & 1.35 & 0.291 &   &   &   &   &   & W18 & W18 \\
PTF13dad & 56547.0 & 0.07 & 0.0859 & 0.0008 & 19.610 & 0.162 & 3 & 1.174 & 0.125 &   &   &   &   &   & W18 & W18 \\
PTF13ddg & 56545.0 & 0.07 & 0.084 & 0.0008 & 18.574 & 0.027 & 3 & 0.705 & 0.008 &   &   &   &   &   & W18 & W18 \\
SN~1998bu & 50952.0 & 0.0 & 0.0023 & 0.0001 & 11.681 & 0.014 & 19 & 0.977 & 0.003 & 30.328 & 0.011 & 382 & 0.967 & 0.005 & J99,H00 & K+ \\
SN~1999ac & 51250.0 & 0.0 & 0.0100 & 0.0001 & 14.587 & 0.030 & 29 & 0.982 & 0.008 &   &   &   &   &   & Ph06 & K+ \\
SN~1999cl & 51342.0 & 0.0 & 0.0031 & 0.0002 & 12.786 & 0.05 & 5 & 0.933 & 0.01 & 31.085 & 0.018 & 175 & 0.922 & 0.011 & K00 & K+ \\
SN~1999cp & 51363.0 & 0.0 & 0.0097 & 0.0001 & 14.753 & 0.068 & 2 & 1.000 & 0.009 & 33.139 & 0.013 & 117 & 0.991 & 0.008 & K00 & K+ \\
SN~1999ee & 51469.0 & 0.0 & 0.0109 & 5.0034e-05 & 15.037 & 0.021 & 33 & 1.118 & 0.006 & 33.4 & 0.007 & 625 & 1.117 & 0.006 & K04a & K+ \\
SN~1999ek & 51481.0 & 0.0 & 0.0173 & 3.3356e-05 & 15.918 & 0.018 & 15 & 0.973 & 0.03 & 34.362 & 0.026 & 56 & 0.948 & 0.014 & K04b & K+ \\
SN~1999gp & 51550.0 & 0.07 & 0.027 & 6.0041e-05 & 16.813 & 0.178 & 3 & 1.242 & 0.011 & 35.222 & 0.02 & 150 & 1.128 & 0.022 & K01 & K+ \\
SN~2000ce & 51667.0 & 0.46 & 0.0170 & 0.0001 & 16.017 & 0.038 & 5 & 1.041 & 0.033 & 34.708 & 0.070 & 43 & 1.097 & 0.051 & K01 & K+ \\
SN~2002bo & 52356.0 & 0.0 & 0.0056 & 0.0001 & 13.834 & 0.036 & 14 & 0.956 & 0.007 & 32.073 & 0.015 & 374 & 0.952 & 0.008 & K04b & K+ \\
SN~2002dj & 52450.0 & 0.0 & 0.0096 & 7.3384e-05 & 14.671 & 0.042 & 21 & 0.945 & 0.013 & 32.966 & 0.021 & 166 & 0.944 & 0.015 & P08 & K+ \\
SN~2003du & 52766.0 & 0.0 & 0.0073 & 0.0001 & 14.440 & 0.025 & 6 & 1.018 & 0.005 & 32.812 & 0.010 & 279 & 1.016 & 0.006 & St07 & K+ \\
SN~2004S & 53038.0 & 0.46 & 0.0086 & 0.0001 & 14.784 & 0.048 & 17 & 1.189 & 0.028 & 33.310 & 0.046 & 120 & 1.111 & 0.04 & K07 & K+ \\
SN~2004ef & 53263.0 & 0.46 & 0.0314 & 0.0001 & 17.223 & 0.217 & 4 & 0.897 & 0.009 & 35.535 & 0.009 & 393 & 0.845 & 0.004 & C10 & CSP \\
SN~2004eo & 53278.0 & 0.0 & 0.0162 & 5.6705e-05 & 15.668 & 0.047 & 19 & 0.872 & 0.004 &   &   &   &   &   & Pa07b,C10 & K+ \\
SN~2004ey & 53303.0 & 0.0 & 0.0161 & 0.0001 & 15.72 & 0.074 & 9 & 1.116 & 0.017 & 34.105 & 0.008 & 269 & 1.042 & 0.006 & C10 & CSP \\
SN~2004gs & 53355.0 & 0.0 & 0.0274 & 0.0001 & 17.152 & 0.138 & 10 & 0.710 & 0.01 & 35.454 & 0.014 & 356 & 0.629 & 0.010 & C10 & CSP \\
SN~2004gu & 53361.0 & 0.0 & 0.0478 & 0.0002 & 18.071 & 0.063 & 7 & 1.261 & 0.02 0&   &   &   &   &   & C10 & CSP \\
SN~2005A & 53379.0 & 0.0 & 0.0188 & 4.0027e-05 & 16.292 & 0.073 & 10 & 0.982 & 0.009 & 34.626 & 0.039 & 196 & 1.108 & 0.030 & C10 & CSP \\
SN~2005M & 53405.0 & 0.0 & 0.0274 & 0.0001 & 16.641 & 0.044 & 14 & 1.240 & 0.008 & 35.170 & 0.012 & 476 & 1.220 & 0.008 & C10 & CSP \\
SN~2005ag & 53413.0 & 0.0 & 0.0794 & 0.0001 & 19.050 & 0.070 & 9 & 1.148 & 0.012 &   &   &   &   &   & C10 & CSP \\
SN~2005al & 53430.0 & 0.0 & 0.0123 & 6.3377e-05 & 15.63 & 0.047 & 8 & 0.879 & 0.003 & 34.066 & 0.008 & 239 & 0.870 & 0.003 & C10 & CSP \\
SN~2005am & 53436.0 & 0.0 & 0.0076 & 0.0001 & 14.033 & 0.052 & 6 & 0.772 & 0.003 & 32.455 & 0.007 & 483 & 0.752 & 0.003 & C10 & CSP \\
SN~2005ao & 53439.0 & 0.07 & 0.0394 & 0.0004 & 17.871 & 0.094 & 8 & 1.117 & 0.226 & 36.242 & 0.457 & 27 & 1.116 & 0.213 & F15 & F15 \\
SN~2005bl & 53482.0 & 0.0 & 0.0245 & 0.0001 & 16.990 & 0.130 & 13 & 0.364 & 0.007 &   &   &   &   &   & T08,F15 & F15 \\
SN~2005bo & 53479.0 & 0.07 & 0.0140 & 7.3384e-05 & 15.253 & 0.037 & 16 & 0.857 & 0.003 &   &   &   &   &   & F15 & F15 \\
SN~2005cf & 53533.0 & 0.0 & 0.0067 & 3.6692e-05 & 13.912 & 0.041 & 17 & 1.070 & 0.010 & 32.379 & 0.009 & 401 & 0.998 & 0.005 & F15 & F15 \\
SN~2005ch & 53535.0 & 0.46 & 0.0269 & 0.0050 & 16.605 & 0.070 & 11 & 0.946 & 0.0490 &   &   &   &   &   & F15 & F15 \\
SN~2005el & 53646.0 & 0.0 & 0.0145 & 2.6685e-05 & 15.578 & 0.026 & 49 & 0.876 & 0.004 & 34.096 & 0.010 & 550 & 0.868 & 0.004 & C10,F15 & F15 \\
SN~2005eq & 53653.0 & 0.0 & 0.0284 & 8.3391e-05 & 17.042 & 0.028 & 43 & 1.283 & 0.005 & 35.461 & 0.012 & 454 & 1.135 & 0.010 & C10,F15 & F15 \\
SN~2005eu & 53659.0 & 0.0 & 0.0350 & 4.6698e-05 & 16.864 & 0.057 & 23 & 1.112 & 0.033 &   &   &   &   &   & F15 & F15 \\
SN~2005hc & 53666.0 & 0.0 & 0.0462 & 0.0001 & 17.961 & 0.137 & 9 & 1.202 & 0.006 & 36.537 & 0.009 & 504 & 1.133 & 0.008 & C10 & CSP \\
SN~2005hj & 53674.0 & 0.0 & 0.0580 & 0.0001 & 18.321 & 0.130 & 10 & 1.2 & 0.008 & 36.996 & 0.012 & 247 & 1.194 & 0.009 & S11 & CSP \\
SN~2005hk & 53685.0 & 0.0 & 0.0128 & 7.0048e-05 & 15.533 & 0.102 & 25 & 0.522 & 0.015 &   &   &   &   &   & F15 & F15 \\
SN~2005iq & 53687.0 & 0.0 & 0.0336 & 0.0001 & 17.458 & 0.059 & 20 & 0.902 & 0.005 & 35.948 & 0.014 & 207 & 0.899 & 0.007 & C10,F15 & CSP \\
SN~2005kc & 53697.0 & 0.0 & 0.0154 & 5.6705e-05 & 15.575 & 0.061 & 8 & 0.922 & 0.012 & 33.965 & 0.024 & 131 & 0.908 & 0.014 & C10 & CSP \\
SN~2005ki & 53705.0 & 0.0 & 0.0193 & 6.3377e-05 & 16.260 & 0.031 & 10 & 0.836 & 0.003 & 34.677 & 0.008 & 356 & 0.826 & 0.004 & C10 & CSP \\
SN~2005ku & 53693.0 & 0.0 & 0.0454 & 0.0001 & 16.904 & 0.312 & 4 & 1.500 & 0.043 &   &   &   &   &   & S11 & CSP \\
SN~2005ls & 53714.0 & 0.0 & 0.0214 & 0.0001 & 15.653 & 0.041 & 19 & 1.131 & 0.024 &   &   &   &   &   & F15 & F15 \\
SN~2005na & 53740.0 & 0.46 & 0.0261 & 8.6726e-05 & 16.879 & 0.056 & 16 & 0.973 & 0.018 &   &   &   &   &   & C10,F15 & CSP \\
SN~2006D & 53756.0 & 0.0 & 0.0085 & 6.0041e-05 & 14.553 & 0.045 & 37 & 0.893 & 0.006 & 32.942 & 0.010 & 485 & 0.861 & 0.004 & C10,F15 & F15 \\
SN~2006N & 53760.0 & 0.46 & 0.0149 & 9.0062e-05 & 15.170 & 0.078 & 12 & 0.793 & 0.02 & 34.202 & 0.021 & 114 & 0.776 & 0.009 & F15 & F15 \\
SN~2006X & 53786.0 & 0.0 & 0.0036 & 6.6712e-05 & 12.926 & 0.017 & 75 & 0.972 & 0.005 & 30.958 & 0.020 & 686 & 0.934 & 0.009 & C10,F15 & F15 \\
SN~2006ac & 53781.0 & 0.46 & 0.0237 & 5.6705e-05 & 16.904 & 0.105 & 15 & 0.889 & 0.022 & 34.903 & 0.021 & 164 & 0.871 & 0.008 & F15 & F15 \\
SN~2006ax & 53826.0 & 0.0 & 0.0165 & 6.6712e-05 & 15.973 & 0.041 & 31 & 1.090 & 0.014 & 34.334 & 0.009 & 342 & 1.000 & 0.005 & C10,F15 & CSP \\
SN~2006bd & 53822.0 & 0.46 & 0.0280 & 0.0001 & 17.275 & 0.117 & 2 & 0.346 & 0.028 & 35.682 & 0.025 & 56 & 0.363 & 0.012 & S11 & CSP \\
SN~2006bh & 53833.0 & 0.0 & 0.0102 & 3.3356e-05 & 14.942 & 0.034 & 10 & 0.835 & 0.004 & 33.399 & 0.011 & 176 & 0.824 & 0.006 & C10 & CSP \\
SN~2006br & 53849.0 & 0.46 & 0.0250 & 0.0001 & 17.140 & 0.130 & 5 & 0.946 & 0.034 & 35.510 & 0.036 & 60 & 0.950 & 0.024 & S11 & CSP \\
SN~2006bt & 53858.0 & 0.0 & 0.0510 & 0.0001 & 16.798 & 0.125 & 5 & 1.189 & 0.012 &   &   &   &   &   & S11 & CSP \\
SN~2006cp & 53897.0 & 0.46 & 0.0227 & 4.6698e-05 & 16.637 & 0.090 & 5 & 1.047 & 0.014 & 34.970 & 0.0260 & 93 & 1.029 & 0.018 & F15 & F15 \\
SN~2006cz & 53908.0 & 0.0 & 0.0420 & 0.0002 & 17.848 & 0.636 & 2 & 1.129 & 0.262 &   &   &   &   &   & F15 & F15 \\
SN~2006ej & 53974.0 & 0.0 & 0.0205 & 0.0001 & 16.287 & 0.148 & 3 & 0.902 & 0.022 & 34.734 & 0.018 & 225 & 0.872 & 0.007 & S11 & CSP \\
SN~2006eq & 53976.0 & 0.0 & 0.0498 & 8.0055e-05 & 18.080 & 0.280 & 8 & 0.672 & 0.031 & 36.629 & 0.031 & 190 & 0.662 & 0.016 & C10 & CSP \\
SN~2006et & 53993.0 & 0.0 & 0.0226 & 0.0001 & 16.354 & 0.034 & 13 & 1.212 & 0.007 & 34.790 & 0.009 & 205 & 1.189 & 0.006 & S11 & CSP \\
SN~2006ev & 53987.0 & 0.46 & 0.0292 & 6.0041e-05 & 17.2 & 0.087 & 8 & 0.900 & 0.021 & 35.687 & 0.019 & 106 & 0.898 & 0.008 & S11 & CSP \\
SN~2006gj & 53999.0 & 0.0 & 0.0279 & 3.0020e-05 & 17.166 & 0.133 & 4 & 0.718 & 0.010 & 35.628 & 0.017 & 153 & 0.640 & 0.011 & S11 & CSP \\
SN~2006gr & 54012.0 & 0.0 & 0.0351 & 7.3384e-05 & 16.920 & 0.160 & 5 & 1.158 & 0.021 &   &   &   &   &   & F15 & F15 \\
SN~2006gt & 54003.0 & 0.0 & 0.0446 & 7.6719e-05 & 18.201 & 0.066 & 6 & 0.575 & 0.009 & 36.525 & 0.015 & 108 & 0.567 & 0.008 & C10 & CSP \\
SN~2006hb & 54004.0 & 0.46 & 0.0146 & 0.0001 & 15.839 & 0.070 & 9 & 0.643 & 0.019 & 34.051 & 0.013 & 270 & 0.652 & 0.007 & S11 & CSP \\
SN~2006hx & 54021.0 & 0.0 & 0.0453 & 0.0001 & 17.873 & 0.095 & 5 & 0.982 & 0.016 &   &   &   &   &   & S11 & CSP \\
SN~2006is & 54009.0 & 0.46 & 0.0313 & 0.0001 & 17.200 & 0.098 & 7 & 1.137 & 0.034 & 35.537 & 0.034 & 206 & 1.132 & 0.022 & S11 & CSP \\
SN~2006kf & 54041.0 & 0.0 & 0.0210 & 0.0001 & 16.347 & 0.048 & 11 & 0.751 & 0.004 & 34.789 & 0.011 & 194 & 0.708 & 0.006 & S11 & CSP \\
SN~2006le & 54047.0 & 0.0 & 0.0180 & 4.0027e-05 & 16.232 & 0.042 & 36 & 1.112 & 0.014 & 34.412 & 0.018 & 287 & 1.115 & 0.015 & F15 & F15 \\
SN~2006lf & 54044.0 & 0.0 & 0.0135 & 3.3356e-05 & 15.107 & 0.052 & 41 & 0.873 & 0.012 & 33.581 & 0.021 & 224 & 0.838 & 0.009 & F15 & F15 \\
SN~2006lu & 54036.0 & 0.46 & 0.0534 & 0.0001 & 17.743 & 0.133 & 2 & 0.996 & 0.02 & 36.762 & 0.016 & 131 & 0.993 & 0.007 & S11 & CSP \\
SN~2006ob & 54062.0 & 0.0 & 0.0590 & 0.0001 & 18.457 & 0.337 & 5 & 0.648 & 0.021 & 37.073 & 0.025 & 163 & 0.674 & 0.014 & S11 & CSP \\
SN~2006os & 54063.0 & 0.46 & 0.0327 & 0.0001 & 17.278 & 0.126 & 5 & 0.951 & 0.023 & 35.583 & 0.027 & 114 & 0.937 & 0.011 & S11 & CSP \\
SN~2006ot & 54069.0 & 0.0 & 0.0525 & 0.0001 & 18.025 & 0.253 & 7 & 0.683 & 0.032 & 36.370 & 0.055 & 130 & 0.662 & 0.037 & S11 & CSP \\
SN~2007A & 54112.0 & 0.0 & 0.0176 & 0.0001 & 15.926 & 0.145 & 3 & 1.116 & 0.023 & 34.475 & 0.028 & 74 & 1.090 & 0.025 & S11 & CSP \\
SN~2007S & 54143.0 & 0.0 & 0.0137 & 6.3377e-05 & 15.534 & 0.026 & 45 & 1.276 & 0.008 & 34.075 & 0.014 & 432 & 1.254 & 0.008 & S11,F15 & F15 \\
SN~2007af & 54173.0 & 0.0 & 0.0054 & 0.0001 & 13.661 & 0.034 & 24 & 1.086 & 0.010 & 32.006 & 0.005 & 976 & 0.939 & 0.002 & S11 & CSP \\
SN~2007ai & 54173.0 & 0.0 & 0.0318 & 0.0001 & 17.040 & 0.039 & 6 & 1.220 & 0.007 & 35.749 & 0.031 & 132 & 1.129 & 0.025 & S11 & CSP \\
SN~2007as & 54180.0 & 0.46 & 0.0167 & 0.0004 & 16.084 & 0.050 & 10 & 0.942 & 0.019 & 34.671 & 0.030 & 141 & 0.934 & 0.012 & S11 & CSP \\
SN~2007ba & 54197.0 & 0.0 & 0.0383 & 0.0001 & 17.614 & 0.095 & 8 & 0.552 & 0.009 & 35.778 & 0.021 & 134 & 0.568 & 0.011 & S11 & CSP \\
SN~2007bc & 54199.0 & 0.0 & 0.0207 & 0.0001 & 16.430 & 0.102 & 6 & 0.925 & 0.007 & 34.772 & 0.016 & 183 & 0.896 & 0.006 & S11 & CSP \\
SN~2007bd & 54206.0 & 0.0 & 0.0306 & 0.0001 & 17.396 & 0.145 & 7 & 0.903 & 0.011 & 35.630 & 0.018 & 131 & 0.897 & 0.008 & S11 & CSP \\
SN~2007bm & 54223.0 & 0.0 & 0.0066 & 9.6733e-05 & 14.035 & 0.059 & 7 & 0.953 & 0.009 &   &   &   &   &   & S11 & CSP \\
SN~2007ca & 54226.0 & 0.0 & 0.0142 & 6.3377e-05 & 15.683 & 0.061 & 25 & 1.121 & 0.021 & 34.379 & 0.020 & 219 & 1.090 & 0.016 & S11,F15 & F15 \\
SN~2007co & 54265.0 & 0.0 & 0.0278 & 0.0001 & 17.308 & 0.170 & 6 & 0.956 & 0.007 &   &   &   &   &   & F15 & F15 \\
SN~2007cq & 54280.0 & 0.0 & 0.0250 & 0.0001 & 16.519 & 0.121 & 6 & 1.018 & 0.008 &   &   &   &   &   & F15 & F15 \\
SN~2007fb & 54287.0 & 0.46 & 0.0177 & 6.3377e-05 & 16.145 & 0.169 & 2 & 0.861 & 0.020 &   &   &   &   &   & F15 & F15 \\
SN~2007hx & 54354.0 & 0.0 & 0.0797 & 0.0001 & 18.730 & 0.141 & 4 & 1.022 & 0.023 &   &   &   &   &   & S11 & CSP \\
SN~2007jg & 54366.0 & 0.0 & 0.0369 & 0.0001 & 17.882 & 0.141 & 5 & 0.944 & 0.005 & 36.174 & 0.016 & 303 & 0.931 & 0.007 & S11 & CSP \\
SN~2007le & 54398.0 & 0.0 & 0.0066 & 0.0001 & 13.957 & 0.029 & 46 & 1.123 & 0.010 & 32.311 & 0.009 & 500 & 1.053 & 0.006 & S11,F15 & F15 \\
SN~2007nq & 54397.0 & 0.46 & 0.0448 & 0.0001 & 17.733 & 0.101 & 6 & 0.816 & 0.018 & 36.277 & 0.013 & 238 & 0.793 & 0.006 & S11,F15 & CSP \\
SN~2007on & 54419.0 & 0.0 & 0.0058 & 3.3356e-05 & 13.225 & 0.027 & 25 & 0.555 & 0.005 & 31.577 & 0.006 & 453 & 0.577 & 0.003 & S11 & CSP \\
SN~2007rx & 54442.0 & 0.07 & 0.0304 & 6.3377e-05 & 16.186 & 0.088 & 5 & 1.174 & 0.025 &   &   &   &   &   & F15 & F15 \\
SN~2007sr & 54446.0 & 0.46 & 0.0058 & 0.0001 & 13.369 & 0.038 & 31 & 1.108 & 0.030 & 31.803 & 0.016 & 405 & 1.174 & 0.011 & F15 & F15 \\
SN~2008A & 54479.0 & 0.0 & 0.0168 & 5.6705e-05 & 16.106 & 0.138 & 14 & 1.189 & 0.032 &   &   &   &   &   & F15 & F15 \\
SN~2008C & 54465.0 & 0.46 & 0.0166 & 2.6685e-05 & 16.085 & 0.059 & 21 & 0.973 & 0.02 & 34.256 & 0.014 & 291 & 0.963 & 0.007 & S11,F15 & CSP \\
SN~2008R & 54494.0 & 0.0 & 0.0130 & 7.3384e-05 & 15.485 & 0.088 & 5 & 0.626 & 0.010 & 33.791 & 0.016 & 88 & 0.612 & 0.010 & S11 & CSP \\
SN~2008Z & 54514.0 & 0.0 & 0.0214 & 0.0002 & 16.682 & 0.051 & 44 & 1.249 & 0.011 & 35.283 & 0.024 & 258 & 1.100 & 0.019 & F15 & F15 \\
SN~2008bc & 54549.0 & 0.0 & 0.0143 & 0.0001 & 15.816 & 0.051 & 11 & 1.091 & 0.013 & 34.069 & 0.014 & 223 & 1.075 & 0.011 & S11 & CSP \\
SN~2008bq & 54563.0 & 0.0 & 0.0331 & 5.3370e-05 & 17.514 & 0.108 & 4 & 1.078 & 0.007 & 35.658 & 0.016 & 107 & 1.058 & 0.011 & S11 & CSP \\
SN~2008fp & 54730.0 & 0.0 & 0.0056 & 0.0001 & 13.545 & 0.016 & 20 & 1.100 & 0.008 &   &   &   &   &   & S11 & CSP \\
SN~2008fr\tablenotemark{c} & 54732.0 & 0.46 & 0.0379 & 0.002 & 18.430 & 0.141 & 6 & 1.098 & 0.027 & 36.174 & 0.020 & 114 & 1.063 & 0.012 & F15 & F15 \\
SN~2008fv & 54752.0 & 0.0 & 0.0104 & 5.0034e-05 & 14.977 & 0.088 & 3 & 0.794 & 0.121 &   &   &   &   &   & F15 & F15 \\
SN~2008fx & 54748.0 & 0.0 & 0.0536 & 8.3391e-05 & 18.438 & 0.086 & 5 & 2.846 & 3.637 &   &   &   &   &   & F15 & F15 \\
SN~2008gb & 54746.0 & 0.46 & 0.0374 & 4.3363e-05 & 17.584 & 0.064 & 14 & 1.040 & 0.027 & 36.070 & 0.024 & 108 & 1.025 & 0.014 & F15 & F15 \\
SN~2008gl & 54768.0 & 0.0 & 0.0339 & 0.0001 & 17.192 & 0.071 & 12 & 0.862 & 0.009 & 35.816 & 0.016 & 84 & 0.853 & 0.008 & F15 & F15 \\
SN~2008gp & 54778.0 & 0.0 & 0.0330 & 0.0001 & 17.488 & 0.144 & 9 & 1.117 & 0.023 & 35.678 & 0.018 & 136 & 1.012 & 0.010 & S11 & CSP \\
SN~2008hm & 54804.0 & 0.0 & 0.0194 & 9.6733e-05 & 16.455 & 0.043 & 22 & 1.122 & 0.016 & 34.621 & 0.028 & 166 & 1.060 & 0.019 & F15 & F15 \\
SN~2008hs & 54812.0 & 0.0 & 0.0178 & 8.3391e-05 & 16.356 & 0.056 & 21 & 0.563 & 0.012 & 34.712 & 0.019 & 285 & 0.632 & 0.009 & F15 & F15 \\
SN~2008hv & 54816.0 & 0.0 & 0.0125 & 0.0001 & 15.523 & 0.048 & 45 & 0.898 & 0.006 & 33.862 & 0.008 & 633 & 0.863 & 0.003 & S11,F15 & F15 \\
SN~2008hy & 54800.0 & 0.07 & 0.0094 & 5.3370e-05 & 14.333 & 0.032 & 23 & 0.859 & 0.006 &   &   &   &   &   & F15 & F15 \\
SN~2008ia & 54812.0 & 0.0 & 0.0208 & 0.0001 & 16.329 & 0.052 & 14 & 0.888 & 0.006 & 34.857 & 0.014 & 135 & 0.874 & 0.006 & S11 & CSP \\
SN~2009D & 54841.0 & 0.46 & 0.0243 & 4.3363e-05 & 16.645 & 0.023 & 24 & 1.186 & 0.024 & 35.049 & 0.035 & 138 & 1.174 & 0.022 & F15 & F15 \\
SN~2009ad & 54886.0 & 0.0 & 0.0280 & 1.6678e-05 & 16.949 & 0.033 & 20 & 1.028 & 0.010 & 35.418 & 0.018 & 150 & 1.025 & 0.010 & F15 & F15 \\
SN~2009al & 54896.0 & 0.0 & 0.0237 & 0.0001 & 16.514 & 0.049 & 22 & 1.189 & 0.019 & 34.912 & 0.040 & 146 & 0.953 & 0.024 & F15 & F15 \\
SN~2009an & 54898.0 & 0.0 & 0.0103 & 0.0001 & 14.946 & 0.022 & 29 & 0.855 & 0.006 & 33.321 & 0.012 & 205 & 0.846 & 0.006 & F15 & F15 \\
SN~2009bv & 54926.0 & 0.0 & 0.0374 & 8.0055e-05 & 17.505 & 0.055 & 13 & 1.118 & 0.029 & 36.328 & 0.036 & 100 & 1.105 & 0.026 & F15 & F15 \\
SN~2009do & 54945.0 & 0.46 & 0.0405 & 9.0062e-05 & 17.595 & 0.070 & 9 & 0.944 & 0.025 & 36.123 & 0.026 & 98 & 0.942 & 0.012 & F15 & F15 \\
SN~2009ds & 54960.0 & 0.0 & 0.0192 & 7.0048e-05 & 16.327 & 0.127 & 6 & 1.092 & 0.031 & 34.765 & 0.022 & 60 & 1.067 & 0.014 & F15 & F15 \\
SN~2009fv & 54995.0 & 0.46 & 0.0308 & 7.3384e-05 & 15.359 & 0.236 & 5 & 0.854 & 0.042 &   &   &   &   &   & F15 & F15 \\
SN~2009ig & 55080.0 & 0.0 & 0.0085 & 3.6692e-05 & 14.254 & 0.115 & 9 & 1.121 & 0.011 & 32.693 & 0.013 & 386 & 1.202 & 0.008 & F15 & F15 \\
SN~2009im & 55080.0 & 0.07 & 0.0127 & 0.0001 & 15.248 & 0.097 & 11 & 0.365 & 0.020 &   &   &   &   &   & F15 & F15 \\
SN~2009jr & 55119.0 & 0.0 & 0.0170 & 7.3384e-05 & 16.957 & 0.112 & 14 & 1.122 & 0.041 &   &   &   &   &   & F15 & F15 \\
SN~2009kk & 55126.0 & 0.46 & 0.0124 & 0.0001 & 15.621 & 0.052 & 17 & 0.889 & 0.019 &   &   &   &   &   & F15 & F15 \\
SN~2009kq & 55155.0 & 0.0 & 0.0126 & 6.0041e-05 & 15.316 & 0.051 & 11 & 0.989 & 0.006 &   &   &   &   &   & F15 & F15 \\
SN~2009le & 55165.0 & 0.0 & 0.0172 & 4.6698e-05 & 15.972 & 0.162 & 7 & 0.951 & 0.025 & 34.32 & 0.028 & 57 & 0.984 & 0.019 & F15 & F15 \\
SN~2009lf\tablenotemark{c} & 55148.0 & 0.46 & 0.0311 & 0.0004 & 17.374 & 0.080 & 16 & 0.838 & 0.025 & 35.802 & 0.030 & 98 & 0.841 & 0.014 & F15 & F15 \\
SN~2009na & 55201.0 & 0.0 & 0.0225 & 9.6733e-05 & 16.468 & 0.105 & 10 & 0.958 & 0.011 & 34.852 & 0.020 & 90 & 0.937 & 0.012 & F15 & F15 \\
SN~2010Y & 55247.0 & 0.0 & 0.0118 & 0.0001 & 15.278 & 0.162 & 10 & 0.560 & 0.012 & 33.794 & 0.018 & 250 & 0.626 & 0.009 & F15 & F15 \\
SN~2010ag & 55270.0 & 0.0 & 0.0347 & 0.0001 & 17.584 & 0.069 & 15 & 1.217 & 0.017 & 35.611 & 0.034 & 102 & 1.148 & 0.029 & F15 & F15 \\
SN~2010ai & 55277.0 & 0.0 & 0.0203 & 0.0001 & 16.441 & 0.052 & 17 & 0.834 & 0.008 & 35.11 & 0.016 & 135 & 0.826 & 0.007 & F15 & F15 \\
SN~2010cr & 55310.0 & 0.07 & 0.0237 & 0.0001 & 17.005 & 0.080 & 12 & 0.705 & 0.030 & 35.317 & 0.049 & 112 & 0.732 & 0.022 & F15 & F15 \\
SN~2010dl & 55339.0 & 0.46 & 0.0303 & 0.0001 & 17.168 & 0.158 & 3 & 1.202 & 0.354 &   &   &   &   &   & F15 & F15 \\
SN~2010dm & 55350.0 & 0.46 & 0.0333 & 5.3370e-05 & 17.540 & 0.044 & 6 & 1.262 & 0.037 &   &   &   &   &   & BN12 & BN12 \\
SN~2010dw & 55357.0 & 0.0 & 0.0384 & 0.0001 & 17.659 & 0.111 & 6 & 1.227 & 0.029 & 36.137 & 0.023 & 47 & 1.189 & 0.018 & F15 & F15 \\
SN~2010ew & 55381.0 & 0.46 & 0.0267 & 0.0001 & 16.297 & 0.260 & 4 & 0.681 & 0.224 &   &   &   &   &   & F15 & F15 \\
SN~2010ex & 55384.0 & 0.46 & 0.0227 & 7.6719e-05 & 16.664 & 0.363 & 2 & 0.672 & 0.421 &   &   &   &   &   & F15 & F15 \\
SN~2010gn & 55390.0 & 0.0 & 0.0313 & 0.0001 & 17.326 & 0.058 & 8 & 0.743 & 0.032 & 35.814 & 0.067 & 68 & 0.909 & 0.025 & F15,BN12 & BN12 \\
SN~2010gy & 55426.0 & 0.0 & 0.0660 & 0.0001 & 19.134 & 0.123 & 4 & 0.904 & 0.017 & 37.464 & 0.037 & 88 & 0.904 & 0.014 & BN12 & BN12 \\
SN~2010ho & 55442.0 & 0.0 & 0.0410 & 0.0001 & 18.012 & 0.027 & 4 & 1.039 & 0.067 &   &   &   &   &   & BN12 & BN12 \\
SN~2010hs & 55454.0 & 0.0 & 0.0770 & 0.0001 & 19.336 & 0.063 & 4 & 2.802 & 1.522 &   &   &   &   &   & BN12 & BN12 \\
SN~2010iw & 55496.0 & 0.46 & 0.0217 & 4.0027e-05 & 16.248 & 0.052 & 18 & 1.093 & 0.038 &   &   &   &   &   & F15 & F15 \\
SN~2010ju & 55523.0 & 0.0 & 0.0151 & 1.3342e-05 & 15.583 & 0.036 & 19 & 1.101 & 0.043 &   &   &   &   &   & F15 & F15 \\
SN~2010jv & 55519.0 & 0.0 & 0.0137 & 8.6726e-05 & 15.341 & 0.034 & 3 & 0.903 & 0.089 &   &   &   &   &   & F15 & F15 \\
SN~2010kg & 55543.0 & 0.0 & 0.0163 & 3.6692e-05 & 15.85 & 0.033 & 27 & 0.918 & 0.012 & 34.025 & 0.054 & 117 & 0.889 & 0.019 & F15 & F15 \\
SN~2011B & 55583.0 & 0.0 & 0.0058 & 5.3370e-05 & 13.263 & 0.027 & 43 & 0.882 & 0.009 & 31.884 & 0.035 & 222 & 0.871 & 0.012 & F15 & F15 \\
SN~2011K & 55577.0 & 0.0 & 0.0145 & 0.0010 & 15.504 & 0.022 & 16 & 1.174 & 0.016 &   &   &   &   &   & F15 & F15 \\
SN~2011aa & 55597.0 & 0.46 & 0.0132 & 9.6733e-05 & 14.414 & 0.042 & 28 & 2.391 & 0.075 &   &   &   &   &   & F15 & F15 \\
SN~2011ae & 55619.0 & 0.46 & 0.0064 & 9.6733e-05 & 13.507 & 0.048 & 31 & 0.940 & 0.026 &   &   &   &   &   & F15 & F15 \\
SN~2011ao & 55639.0 & 0.0 & 0.0115 & 6.3377e-05 & 14.917 & 0.020 & 29 & 1.010 & 0.012 & 33.531 & 0.039 & 178 & 1.038 & 0.016 & F15 & F15 \\
SN~2011at & 55634.0 & 0.46 & 0.0066 & 8.0055e-05 & 14.021 & 0.046 & 14 & 0.872 & 0.027 & 32.466 & 0.034 & 76 & 0.896 & 0.014 & F15 & F15 \\
SN~2011de & 55711.0 & 0.0 & 0.0302 & 5.0034e-05 & 15.998 & 0.060 & 24 & 1.804 & 0.099 &   &   &   &   &   & F15 & F15 \\
SN~2011df & 55716.0 & 0.0 & 0.0155 & 0.0001 & 15.581 & 0.019 & 25 & 1.090 & 0.016 &   &   &   &   &   & F15 & F15 \\
SN~2011fs & 55833.0 & 0.07 & 0.0211 & 0.0001 & 16.127 & 0.036 & 4 & 1.174 & 0.029 & 34.651 & 0.021 & 39 & 1.174 & 0.026 & W18 & W18 \\
SN~2011io & 55894.0 & 0.46 & 0.0396 & 0.0004 & 18.263 & 0.020 & 1 & 0.955 & 0.014 &   &   &   &   &   & W18 & W18 \\
SN~2012bh & 56016.0 & 0.46 & 0.0267 & 8.3391e-05 & 16.957 & 0.020 & 1 & 0.955 & 0.014 &   &   &   &   &   & W18 & W18 \\
SN~2012bp & 56013.0 & 0.46 & 0.0282 & 0.0002 & 17.104 & 0.020 & 1 & 0.955 & 0.014 &   &   &   &   &   & W18 & W18 \\
SN~2012em & 56187.0 & 0.46 & 0.0379 & 0.0003 & 18.120 & 0.020 & 1 & 0.955 & 0.014 &   &   &   &   &   & W18 & W18 \\
SN~2012fk & 56223.0 & 0.07 & 0.0350 & 0.0003 & 17.467 & 0.046 & 3 & 0.668 & 0.015 &   &   &   &   &   & W18 & W18 \\
SN~2013bs & 56408.0 & 0.07 & 0.0275 & 0.0002 & 16.78 & 0.122 & 7 & 0.654 & 0.072 & 35.020 & 0.345 & 21 & 0.656 & 0.074 & W18 & W18 \\
SN~2013bt & 56408.0 & 0.0 & 0.0363 & 0.0003 & 17.536 & 0.173 & 5 & 0.891 & 0.121 &   &   &   &   &   & W18 & W18 \\
SN~2013cs & 56436.0 & 0.0 & 0.0093 & 7.3384e-05 & 14.528 & 0.101 & 4 & 1.081 & 0.022 & 32.727 & 0.043 & 137 & 1.098 & 0.034 & W18 & W18 \\
SN~2013cv & 56429.0 & 0.0 & 0.0350 & 0.0003 & 17.643 & 0.052 & 11 & 1.111 & 0.023 & 36.148 & 0.035 & 159 & 1.114 & 0.026 & W18 & W18 \\
SN~2013fn & 56572.0 & 0.46 & 0.0269 & 0.0002 & 17.106 & 0.054 & 3 & 0.945 & 0.031 & 35.137 & 0.078 & 42 & 0.941 & 0.040 & W18 & W18 \\
SNF20080522-000 & 54621.0 & 0.0 & 0.0471 & 0.0004 & 17.475 & 0.308 & 3 & 1.104 & 0.044 & 36.23 & 0.056 & 58 & 1.174 & 0.050 & F15 & F15 \\
SNF20080522-011 & 54617.0 & 0.46 & 0.0377 & 0.0003 & 17.740 & 0.089 & 9 & 1.074 & 0.033 & 36.113 & 0.034 & 86 & 1.096 & 0.023 & F15 & F15 \\
iPTF13dge & 56558.0 & 0.0 & 0.0156 & 3.3356e-05 & 15.961 & 0.069 & 8 & 0.924 & 0.009 & 33.927 & 0.036 & 452 & 0.880 & 0.011 & W18 & W18 \\
iPTF13dkl & 56566.0 & 0.46 & 0.0400 & 0.0004 & 18.476 & 0.094 & 2 & 0.739 & 0.053 & 36.368 & 0.065 & 12 & 0.886 & 0.032 & W18 & W18 \\
iPTF13dkx & 56568.0 & 0.46 & 0.0300 & 0.0003 & 17.304 & 0.143 & 4 & 0.950 & 0.127 &   &   &   &   &   & W18 & W18 \\
iPTF13ebh & 56623.0 & 0.0 & 0.0129 & 0.0001 & 15.324 & 0.158 & 3 & 0.623 & 0.013 & 33.395 & 0.028 & 228 & 0.609 & 0.013 & W18 & W18 \\
\enddata

\tablenotetext{a}{Reference codes  J99: \citet{Jha99}; H00: \citet{Hernandez00}; K00: \citet{Krisciunas00}; K04a: \citet{Krisciunas04a}; K04b: \citet{Krisciunas04b}; Ph06: \citet{Phillips06}; Pa07a: \citet{Pastorello07a}; Pa07b: \citet{Pastorello07b};St07: \citet{Stanishev07};  F15: \citet{Wood-Vasey08}; C10: \citet{Contreras10}; S11: \citet{Stritzinger11}; BN12: \citet{Barone-Nugent12}; W14: \citet{Weyant14}; F15: \citet{Friedman15}; W18: \citet{Weyant18}}
\tablenotetext{b}{Sample name used for the divisions in the analysis.  Some SNe~Ia were observed by multiple projects.
We assign each SNe~Ia to a single sample for the purposes of quoting dispersions and distributions in the analysis.}
\tablenotetext{c}{Redshifts from the PISCO survey~\citep{PISCO}.}
\end{deluxetable}
